A Flexible Class of Dependence-aware Multi-Label Loss Functions

Multi-label classification is the task of assigning a subset of labels to a given query instance. For evaluating such predictions, the set of predicted labels needs to be compared to the ground-truth label set associated with that instance, and various loss functions have been proposed for this purpose. In addition to assessing predictive accuracy, a key concern in this regard is to foster and to analyze a learner's ability to capture label dependencies. In this paper, we introduce a new class of loss functions for multi-label classification, which overcome disadvantages of commonly used losses such as Hamming and subset 0/1. To this end, we leverage the mathematical framework of non-additive measures and integrals. Roughly speaking, a non-additive measure allows for modeling the importance of correct predictions of label subsets (instead of single labels), and thereby their impact on the overall evaluation, in a flexible way - by giving full importance to single labels and the entire label set, respectively, Hamming and subset 0/1 are rather extreme in this regard. We present concrete instantiations of this class, which comprise Hamming and subset 0/1 as special cases, and which appear to be especially appealing from a modeling perspective. The assessment of multi-label classifiers in terms of these losses is illustrated in an empirical study.

==> binomial.tex <==
% llog-f
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=75,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.01954337899543442)
(2,0.03871109465629993)
(3,0.057510916809096535)
(4,0.07595045129573179)
(5,0.09403714318797605)
(6,0.11177827995428995)
(7,0.1291809945793772)
(8,0.14625226863680407)
(9,0.1629989353150382)
(10,0.17942768239723741)
(11,0.19554505519515075)
(12,0.21135745943746453)
(13,0.22687116411294223)
(14,0.24209230426870526)
(15,0.25702688376399624)
(16,0.27168077797977425)
(17,0.28605973648448246)
(18,0.3001693856563322)
(19,0.31401523126245967)
(20,0.32760266099528706)
(21,0.3409369469664357)
(22,0.3540232481585464)
(23,0.3668666128353385)
(24,0.3794719809102604)
(25,0.39184418627408)
(26,0.40398795908174534)
(27,0.415907927998884)
(28,0.42760862240825714)
(29,0.43909447457654327)
(30,0.4503698217817728)
(31,0.46143890840177654)
(32,0.4723058879639697)
(33,0.48297482515685797)
(34,0.493449697803554)
(35,0.5037343987977001)
(36,0.5138327380021198)
(37,0.5237484441105338)
(38,0.533485166472713)
(39,0.5430464768833861)
(40,0.5524358713352613)
(41,0.5616567717365095)
(42,0.570712527593041)
(43,0.5796064176559358)
(44,0.5883416515343614)
(45,0.5969213712743283)
(46,0.6053486529036285)
(47,0.6136265079432995)
(48,0.6217578848859616)
(49,0.6297456706413703)
(50,0.6375926919495328)
(51,0.6453017167617322)
(52,0.6528754555898008)
(53,0.6603165628239951)
(54,0.6676276380198095)
(55,0.6748112271540796)
(56,0.6818698238507198)
(57,0.6888058705764338)
(58,0.6956217598067524)
(59,0.7023198351627381)
(60,0.7089023925187009)
(61,0.7153716810812749)
(62,0.7217299044401956)
(63,0.7279792215911283)
(64,0.7341217479308856)
(65,0.7401595562253882)
(66,0.7460946775507067)
(67,0.7519291022075295)
(68,0.7576647806094112)
(69,0.7633036241451318)
(70,0.7688475060155264)
(71,0.7742982620451189)
(72,0.7796576914689131)
(73,0.7849275576946807)
(74,0.790109589041096)
(75,0.7952054794520551)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.019296803652968642)
(2,0.03822041219301476)
(3,0.05677873745391097)
(4,0.07497951657794028)
(5,0.09283031618278033)
(6,0.11033853641613205)
(7,0.12751141490085874)
(8,0.1443560305733554)
(9,0.16087930741782913)
(10,0.17708801809912503)
(11,0.192988787496701)
(12,0.20858809614230703)
(13,0.2238922835638845)
(14,0.2389075515381636)
(15,0.2536399672543965)
(16,0.26809546639161735)
(17,0.28227985611178913)
(18,0.29619881797114056)
(19,0.30985791075198615)
(20,0.3232625732172424)
(21,0.33641812678984107)
(22,0.3493297781591938)
(23,0.3620026218168144)
(24,0.3744416425231682)
(25,0.38665171770778956)
(26,0.3986376198046356)
(27,0.4104040185246536)
(28,0.42195548306743613)
(29,0.43329648427386597)
(30,0.4444313967215518)
(31,0.4553645007648542)
(32,0.4660999845212362)
(33,0.47664194580567143)
(34,0.4869943940147277)
(35,0.4971612519619927)
(36,0.5071463576664109)
(37,0.5169534660950604)
(38,0.5265862508618936)
(39,0.5360483058838895)
(40,0.5453431469960434)
(41,0.5544742135265743)
(42,0.5634448698336846)
(43,0.5722584068051833)
(44,0.5809180433222144)
(45,0.589426927688326)
(46,0.5977881390250419)
(47,0.606004688635083)
(48,0.6140795213343332)
(49,0.6220155167535966)
(50,0.6298154906111743)
(51,0.6374821959572263)
(52,0.6450183243908516)
(53,0.6524265072507867)
(54,0.6597093167805685)
(55,0.6668692672689763)
(56,0.6739088161665243)
(57,0.6808303651787334)
(58,0.6876362613368775)
(59,0.694328798046846)
(60,0.700910216116738)
(61,0.7073827047637561)
(62,0.7137484026009208)
(63,0.7200093986041047)
(64,0.7261677330598211)
(65,0.732225398494177)
(66,0.738184340583363)
(67,0.7440464590459928)
(68,0.7498136085175855)
(69,0.7554875994074297)
(70,0.7610701987380354)
(71,0.7665631309673343)
(72,0.7719680787937497)
(73,0.7772866839442182)
(74,0.7825205479452054)
(75,0.7876712328767126)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.015442922374429794)
(2,0.03072022707639124)
(3,0.0458339427812124)
(4,0.0607860756233809)
(5,0.07557860935528703)
(6,0.09021350550596052)
(7,0.10469270353980926)
(8,0.11901812101535637)
(9,0.1331916537439811)
(10,0.147215175948654)
(11,0.16109054042267737)
(12,0.17481957868842263)
(13,0.18840410115606976)
(14,0.20184589728234287)
(15,0.21514673572925114)
(16,0.22830836452282696)
(17,0.24133251121186425)
(18,0.2542208830266522)
(19,0.2669751670377214)
(20,0.27959703031457633)
(21,0.2920881200844354)
(22,0.30445006389097007)
(23,0.3166844697530424)
(24,0.3287929263234411)
(25,0.3407770030476249)
(26,0.3526382503224547)
(27,0.36437819965493956)
(28,0.37599836382096646)
(29,0.38750023702404385)
(30,0.3988852950540391)
(31,0.4101549954459186)
(32,0.42131077763847646)
(33,0.43235406313309)
(34,0.44328625565244295)
(35,0.4541087412992664)
(36,0.46482288871508687)
(37,0.4754300492389504)
(38,0.4859315570661728)
(39,0.4963287294070704)
(40,0.506622866645702)
(41,0.5168152524986058)
(42,0.5269071541735386)
(43,0.5368998225282126)
(44,0.5467944922290345)
(45,0.5565923819098451)
(46,0.566294694330655)
(47,0.575902616536385)
(48,0.5854173200156035)
(49,0.5948399608592653)
(50,0.6041716799194483)
(51,0.6134136029680949)
(52,0.6225668408557463)
(53,0.6316324896702843)
(54,0.6406116308956681)
(55,0.6495053315706715)
(56,0.6583146444476242)
(57,0.6670406081511461)
(58,0.6756842473368895)
(59,0.6842465728502745)
(60,0.6927285818852295)
(61,0.7011312581429266)
(62,0.7094555719905241)
(63,0.7177024806199005)
(64,0.7258729282063946)
(65,0.7339678460675452)
(66,0.741988152821827)
(67,0.7499347545473897)
(68,0.7578085449407974)
(69,0.765610405475766)
(70,0.7733412055619006)
(71,0.7810018027034354)
(72,0.7885930426579703)
(73,0.7961157595952119)
(74,0.8035707762557078)
(75,0.8109589041095887)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.02579908675799152)
(2,0.05097790941626547)
(3,0.0755482342917133)
(4,0.09952160454693762)
(5,0.1229093435634446)
(6,0.14572255828421793)
(7,0.1679721425256805)
(8,0.18966878025903966)
(9,0.21082294886102387)
(10,0.23144492233399866)
(11,0.2515447744954747)
(12,0.27113238213699936)
(13,0.29021742815243434)
(14,0.30880940463562007)
(15,0.32691761594742624)
(16,0.34455118175218885)
(17,0.36171904002353417)
(18,0.37842995001958335)
(19,0.3946924952275531)
(20,0.41051508627773486)
(21,0.4259059638268614)
(22,0.44087320141086267)
(23,0.45542470826700365)
(24,0.4695682321254118)
(25,0.4833113619699907)
(26,0.4966615307687144)
(27,0.5096260181733185)
(28,0.5222119531883646)
(29,0.5344263168097011)
(30,0.5462759446323073)
(31,0.5577675294275195)
(32,0.5689076236896479)
(33,0.5797026421519826)
(34,0.5901588642721748)
(35,0.6002824366870154)
(36,0.6100793756365952)
(37,0.61955556935785)
(38,0.6287167804474937)
(39,0.6375686481943397)
(40,0.646116690881002)
(41,0.65436630805499)
(42,0.6623227827691844)
(43,0.669991283791701)
(44,0.6773768677851414)
(45,0.6844844814552288)
(46,0.6913189636688299)
(47,0.6978850475413634)
(48,0.7041873624935951)
(49,0.7102304362778197)
(50,0.7160186969734252)
(51,0.7215564749518482)
(52,0.726848004810913)
(53,0.7318974272785577)
(54,0.7367087910859433)
(55,0.7412860548099568)
(56,0.7456330886850897)
(57,0.7497536763847122)
(58,0.7536515167717278)
(59,0.7573302256186182)
(60,0.7607933372968697)
(61,0.764044306435789)
(62,0.7670865095507063)
(63,0.7699232466405602)
(64,0.7725577427548729)
(65,0.7749931495301103)
(66,0.7772325466954273)
(67,0.7792789435477995)
(68,0.7811352803965428)
(69,0.7828044299772181)
(70,0.7842891988349212)
(71,0.7855923286769599)
(72,0.7867164976949176)
(73,0.7876643218561028)
(74,0.7884383561643833)
(75,0.7890410958904107)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.01567732115677378)
(2,0.03120490353367042)
(3,0.046584471504719165)
(4,0.061817730659914846)
(5,0.07690636793750497)
(6,0.09185205175626968)
(7,0.10665643214780429)
(8,0.12132114088880011)
(9,0.13584779163332864)
(10,0.15023798004512093)
(11,0.1644932839298507)
(12,0.17861526336741657)
(13,0.1926054608442236)
(14,0.20646540138546426)
(15,0.2201965926874015)
(16,0.2338005252496512)
(17,0.2472786725074634)
(18,0.26063249096400165)
(19,0.2738634203226295)
(20,0.2869728836191904)
(21,0.2999622873542877)
(22,0.31283302162557)
(23,0.3255864602600113)
(24,0.33822396094619034)
(25,0.3507468653665789)
(26,0.36315649932981575)
(27,0.3754541729029982)
(28,0.38764118054395297)
(29,0.39971880123352677)
(30,0.41168829860786377)
(31,0.42355092109069253)
(32,0.43530790202559566)
(33,0.44696045980831045)
(34,0.458509798018995)
(35,0.46995710555451414)
(36,0.48130355676072867)
(37,0.4925503115647665)
(38,0.5036985156073112)
(39,0.5147493003748836)
(40,0.5257037833321203)
(41,0.5365630680540595)
(42,0.5473282443584196)
(43,0.5580003884378829)
(44,0.5685805629923781)
(45,0.5790698173613608)
(46,0.5894691876560948)
(47,0.5997796968919367)
(48,0.6100023551206158)
(49,0.620138159562516)
(50,0.6301880947389578)
(51,0.6401531326044817)
(52,0.6500342326791282)
(53,0.6598323421807203)
(54,0.6695483961571462)
(55,0.6791833176186397)
(56,0.6887380176700637)
(57,0.6982133956431912)
(58,0.7076103392289873)
(59,0.7169297246098908)
(60,0.7261724165920974)
(61,0.73533926873784)
(62,0.7444311234976714)
(63,0.7534488123427464)
(64,0.7623931558971031)
(65,0.7712649640699455)
(66,0.7800650361879248)
(67,0.7887941611274214)
(68,0.7974531174468272)
(69,0.8060426735188272)
(70,0.8145635876626813)
(71,0.823016608276507)
(72,0.8314024739695597)
(73,0.8397219136945164)
(74,0.8479756468797565)
(75,0.8561643835616438)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.01978691019786971)
(2,0.03917520259985995)
(3,0.05817439507437625)
(4,0.0767937002493204)
(5,0.09504203840958082)
(6,0.11292804982192567)
(7,0.130460106509161)
(8,0.147646323494797)
(9,0.1644945695388752)
(10,0.18101247738500098)
(11,0.19720745353806718)
(12,0.2130866875915633)
(13,0.228657161122809)
(14,0.24392565617389564)
(15,0.258898763335576)
(16,0.2735828894508007)
(17,0.2879842649540785)
(18,0.30210895086231043)
(19,0.3159628454322603)
(20,0.3295516904992915)
(21,0.34288107751153674)
(22,0.35595645327317577)
(23,0.36878312541002006)
(24,0.3813662675701433)
(25,0.3937109243718503)
(26,0.40582201611080615)
(27,0.4177043432377528)
(28,0.42936259061775917)
(29,0.4408013315815927)
(30,0.45202503177933684)
(31,0.46303805284601895)
(32,0.4738446558885885)
(33,0.48444900480325337)
(34,0.4948551694317347)
(35,0.5050671285647145)
(36,0.5150887728003526)
(37,0.5249239072653983)
(38,0.5345762542061221)
(39,0.5440494554559279)
(40,0.5533470747862106)
(41,0.562472600146709)
(42,0.5714294458012997)
(43,0.5802209543648938)
(44,0.5888503987468109)
(45,0.5973209840057355)
(46,0.6056358491210967)
(47,0.6137980686854557)
(48,0.6218106545222437)
(49,0.6296765572329506)
(50,0.6373986676776476)
(51,0.6449798183924972)
(52,0.6524227849477013)
(53,0.6597302872491412)
(54,0.6669049907867622)
(55,0.6739495078325869)
(56,0.6808663985910551)
(57,0.6876581723042368)
(58,0.6943272883142994)
(59,0.7008761570854756)
(60,0.7073071411876335)
(61,0.7136225562434246)
(62,0.7198246718408736)
(63,0.725915712413156)
(64,0.7318978580872157)
(65,0.7377732455027816)
(66,0.7435439686032609)
(67,0.7492120793999123)
(68,0.754779588710643)
(69,0.7602484668747134)
(70,0.7656206444445922)
(71,0.7708980128561663)
(72,0.7760824250784844)
(73,0.7811756962441894)
(74,0.7861796042617959)
(75,0.7910958904109588)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.020943683409437454)
(2,0.041382615492204365)
(3,0.061334783836191197)
(4,0.08081690622880336)
(5,0.09984457266159295)
(6,0.11843237004374962)
(7,0.13659399160408572)
(8,0.15434233275787865)
(9,0.17168957502987936)
(10,0.1886472594565318)
(11,0.20522635073774811)
(12,0.22143729327015607)
(13,0.2372900600685054)
(14,0.252794195468801)
(15,0.26795885240472367)
(16,0.28279282495709335)
(17,0.2973045767936481)
(18,0.3115022660424562)
(19,0.32539376707611756)
(20,0.3389866896247926)
(21,0.35228839558345937)
(22,0.3653060138319892)
(23,0.3780464533451027)
(24,0.3905164148325348)
(25,0.40272240111732555)
(26,0.414670726431584)
(27,0.42636752478406853)
(28,0.4378187575319304)
(29,0.44903022026990064)
(30,0.4600075491334858)
(31,0.47075622659833916)
(32,0.4812815868454649)
(33,0.4915888207512027)
(34,0.5016829805516566)
(35,0.5115689842234153)
(36,0.5212516196156606)
(37,0.5307355483630717)
(38,0.5400253096041561)
(39,0.5491253235255825)
(40,0.5580398947497262)
(41,0.56677321557983)
(42,0.5753293691148701)
(43,0.583712332244284)
(44,0.5919259785311699)
(45,0.5999740809912829)
(46,0.6078603147741134)
(47,0.6155882597515083)
(48,0.6231614030186193)
(49,0.6305831413114225)
(50,0.6378567833446392)
(51,0.644985552073527)
(52,0.6519725868827528)
(53,0.6588209457053328)
(54,0.6655336070744453)
(55,0.6721134721107818)
(56,0.6785633664479699)
(57,0.6848860420985039)
(58,0.6910841792625251)
(59,0.6971603880817029)
(60,0.7031172103403993)
(61,0.7089571211162187)
(62,0.7146825303819809)
(63,0.720295784561073)
(64,0.7257991680380844)
(65,0.7311949046265445)
(66,0.7364851589955308)
(67,0.7416720380568278)
(68,0.746757592314272)
(69,0.7517438171768318)
(70,0.7566326542369136)
(71,0.7614259925153152)
(72,0.7661256696741778)
(73,0.7707334731992266)
(74,0.7752511415525113)
(75,0.7796803652968038)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.02453576864535831)
(2,0.04828047225307484)
(3,0.07127405882144103)
(4,0.09355279092190326)
(5,0.11514974823803206)
(6,0.13609525312775397)
(7,0.15641723090142412)
(8,0.17614151482863058)
(9,0.19529210442992906)
(10,0.21389138434908964)
(11,0.23196031001297215)
(12,0.2495185653483845)
(13,0.2665846970192893)
(14,0.28317622895659866)
(15,0.29930976036162477)
(16,0.3150010498598131)
(17,0.3302650880520697)
(18,0.3451161603465213)
(19,0.3595679016449837)
(20,0.3736333441978055)
(21,0.3873249597213251)
(22,0.4006546966878651)
(23,0.41363401354379725)
(24,0.42627390848227154)
(25,0.43858494628977757)
(26,0.4505772826964367)
(27,0.46226068658599667)
(28,0.47364456036031427)
(29,0.48473795870275066)
(30,0.49554960594336334)
(31,0.506087912194744)
(32,0.5163609883993906)
(33,0.5263766604066586)
(34,0.5361424821785651)
(35,0.5456657482084771)
(36,0.5549535052241494)
(37,0.5640125632363231)
(38,0.572849505985715)
(39,0.5814707008342727)
(40,0.5898823081408854)
(41,0.598090290157007)
(42,0.606100419473701)
(43,0.6139182870483201)
(44,0.621549309836263)
(45,0.6289987380508677)
(46,0.6362716620725044)
(47,0.6433730190261793)
(48,0.6503075990454653)
(49,0.6570800512392512)
(50,0.6636948893766585)
(51,0.6701564973044486)
(52,0.6764691341103394)
(53,0.6826369390448529)
(54,0.6886639362135769)
(55,0.6945540390510926)
(56,0.7003110545872192)
(57,0.7059386875157069)
(58,0.7114405440750163)
(59,0.7168201357504029)
(60,0.7220808828060975)
(61,0.7272261176560364)
(62,0.7322590880812395)
(63,0.7371829603016344)
(64,0.742000821909847)
(65,0.7467156846742075)
(66,0.7513304872180004)
(67,0.7558480975817571)
(68,0.7602713156752017)
(69,0.7646028756252776)
(70,0.7688454480265301)
(71,0.773001642099972)
(72,0.7770740077664453)
(73,0.7810650376403802)
(74,0.7849771689497715)
(75,0.7888127853881277)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.025525114155251768)
(2,0.050174832366613034)
(3,0.07399621990164301)
(4,0.09703174463636086)
(5,0.1193199462694175)
(6,0.14089599412466047)
(7,0.16179215218752108)
(8,0.1820381670435217)
(9,0.20166159185262084)
(10,0.22068805734075844)
(11,0.23914149896704295)
(12,0.25704434788519637)
(13,0.2744176920208323)
(14,0.2912814124966709)
(15,0.3076542997253455)
(16,0.32355415272753374)
(17,0.33899786459885156)
(18,0.354001496522543)
(19,0.3685803422895233)
(20,0.38274898492817133)
(21,0.39652134675109035)
(22,0.40991073388417626)
(23,0.42292987614578287)
(24,0.43559096298295863)
(25,0.4479056760412032)
(26,0.45988521883853867)
(27,0.47154034392947275)
(28,0.48288137787574165)
(29,0.493918244285621)
(30,0.5046604851392852)
(31,0.5151172805822486)
(32,0.5252974673404434)
(33,0.535209555887675)
(34,0.5448617464777609)
(35,0.5542619441388522)
(36,0.5634177727153357)
(37,0.5723365880328161)
(38,0.5810254902535535)
(39,0.5894913354828676)
(40,0.5977407466812855)
(41,0.6057801239322795)
(42,0.6136156541111465)
(43,0.6212533199968528)
(44,0.6286989088653215)
(45,0.6359580205996436)
(46,0.6430360753499963)
(47,0.6499383207735637)
(48,0.6566698388824919)
(49,0.6632355525258045)
(50,0.669640231529276)
(51,0.6758884985154513)
(52,0.6819848344243242)
(53,0.6879335837536488)
(54,0.6937389595363889)
(55,0.6994050480714823)
(56,0.7049358134228393)
(57,0.7103351017003275)
(58,0.7156066451354262)
(59,0.7207540659632183)
(60,0.7257808801214642)
(61,0.730690500776642)
(62,0.7354862416860306)
(63,0.7401713204041797)
(64,0.7447488613414248)
(65,0.7492218986814673)
(66,0.7535933791644599)
(67,0.7578661647414955)
(68,0.7620430351058985)
(69,0.7661266901062571)
(70,0.7701197520457138)
(71,0.7740247678716435)
(72,0.7778442112594861)
(73,0.7815804845941834)
(74,0.7852359208523594)
(75,0.7888127853881277)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% medical
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=45,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.01031583730970205)
(2,0.02048811220590359)
(3,0.030518770239129862)
(4,0.040409736372070494)
(5,0.05016291497957905)
(6,0.059780189848673414)
(7,0.06926342417853351)
(8,0.07861446058050445)
(9,0.08783512107809432)
(10,0.09692720710697575)
(11,0.10589249951498499)
(12,0.11473275856212063)
(13,0.12344972392054734)
(14,0.13204511467459104)
(15,0.14052062932074358)
(16,0.1488779457676589)
(17,0.1571187213361563)
(18,0.16524459275921713)
(19,0.17325717618198713)
(20,0.1811580671617767)
(21,0.1889488406680586)
(22,0.1966310510824708)
(23,0.2042062321988132)
(24,0.2116758972230509)
(25,0.21904153877331212)
(26,0.22630462887988942)
(27,0.23346661898523802)
(28,0.24052893994397775)
(29,0.2474930020228923)
(30,0.2543601949009282)
(31,0.26113188766919687)
(32,0.2678094288309726)
(33,0.27439414630169373)
(34,0.2808873474089624)
(35,0.28729031889254447)
(36,0.2936043269043698)
(37,0.2998306170085312)
(38,0.3059704141812859)
(39,0.3120249228110549)
(40,0.31799532669842273)
(41,0.3238827890561377)
(42,0.3296884525091117)
(43,0.3354134390944208)
(44,0.34105885026130434)
(45,0.3466257668711659)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.009929561463303508)
(2,0.019709363574394206)
(3,0.02934178422835873)
(4,0.03882917386983584)
(5,0.048173855493016365)
(6,0.05737812464164314)
(7,0.06644424940900918)
(8,0.07537447043796047)
(9,0.08417100092089384)
(10,0.09283602659975872)
(11,0.10137170576605596)
(12,0.10978016926083674)
(13,0.11806352047470633)
(14,0.12622383534781875)
(15,0.13426316236988245)
(16,0.1421835225801554)
(17,0.149986909567449)
(18,0.15767528947012496)
(19,0.1652506009760967)
(20,0.17271475532283076)
(21,0.18006963629734327)
(22,0.18731710023620443)
(23,0.1944589760255333)
(24,0.20149706510100282)
(25,0.2084331414478368)
(26,0.21526895160081086)
(27,0.2220062146442515)
(28,0.228646622212038)
(29,0.2351918384876012)
(30,0.24164350020392256)
(31,0.24800321664353633)
(32,0.2542725696385276)
(33,0.26045311357053413)
(34,0.26654637537074394)
(35,0.27255385451989805)
(36,0.2784770230482886)
(37,0.2843173255357591)
(38,0.29007617911170497)
(39,0.29575497345507323)
(40,0.3013550707943633)
(41,0.3068778059076246)
(42,0.31232448612246005)
(43,0.3176963913160234)
(44,0.3229947739150194)
(45,0.32822085889570574)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.011073275318450964)
(2,0.021934440890172983)
(3,0.03258661636825995)
(4,0.04303288331480395)
(5,0.053276285200894995)
(6,0.06331982740662112)
(7,0.07316647722106656)
(8,0.08281916384231425)
(9,0.09228077837744435)
(10,0.10155417384253519)
(11,0.11064216516266262)
(12,0.11954752917189879)
(13,0.12827300461331573)
(14,0.1368212921389808)
(15,0.14519505430996088)
(16,0.15339691559631893)
(17,0.16142946237711717)
(18,0.16929524294041384)
(19,0.17699676748326537)
(20,0.18453650811172662)
(21,0.1919168988408487)
(22,0.19914033559468197)
(23,0.20620917620627266)
(24,0.2131257404176656)
(25,0.2198923098799033)
(26,0.22651112815302576)
(27,0.23298440070607013)
(28,0.23931429491707187)
(29,0.24550294007306395)
(30,0.2515524273700764)
(31,0.2574648099131377)
(32,0.26324210271627324)
(33,0.26888628270250636)
(34,0.27439928870385805)
(35,0.27978302146134676)
(36,0.2850393436249889)
(37,0.290170079753798)
(38,0.2951770163157858)
(39,0.3000619016879609)
(40,0.3048264461563303)
(41,0.30947232191589813)
(42,0.31400116307066656)
(43,0.31841456563363474)
(44,0.3227140875268003)
(45,0.32690124858115766)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.01372415360145392)
(2,0.027097147342546108)
(3,0.040124529645146075)
(4,0.05281179403022746)
(5,0.06516437911786727)
(6,0.07718766862724646)
(7,0.08888699137664775)
(8,0.10026762128345824)
(9,0.11133477736416808)
(10,0.12209362373437115)
(11,0.13254926960876467)
(12,0.14270676930114776)
(13,0.15257112222442532)
(14,0.16214727289060288)
(15,0.1714401109107916)
(16,0.1804544709952043)
(17,0.18919513295315848)
(18,0.19766682169307395)
(19,0.20587420722247374)
(20,0.2138219046479855)
(21,0.22151447417533862)
(22,0.22895642110936743)
(23,0.2361521958540079)
(24,0.24310619391230032)
(25,0.24982275588638833)
(26,0.2563061674775187)
(27,0.26256065948604124)
(28,0.26859040781140936)
(29,0.27439953345218016)
(30,0.27999210250601314)
(31,0.2853721261696723)
(32,0.29054356073902365)
(33,0.2955103076090378)
(34,0.3002762132737878)
(35,0.3048450693264502)
(36,0.30922061245930554)
(37,0.3134065244637366)
(38,0.3174064322302303)
(39,0.3212239077483763)
(40,0.32486246810686814)
(41,0.3283255754935024)
(42,0.3316166371951791)
(43,0.3347390055979013)
(44,0.3376959781867757)
(45,0.34049079754601225)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.023032069970845098)
(2,0.045843272373884504)
(3,0.06843473722923181)
(4,0.09080758477327733)
(5,0.11296292545868769)
(6,0.134901859954406)
(7,0.15662547914565011)
(8,0.17813486413391508)
(9,0.1994310862369712)
(10,0.22051520698886598)
(11,0.24138827813992245)
(12,0.26205134165673843)
(13,0.2825054297221903)
(14,0.3027515647354279)
(15,0.3227907593118795)
(16,0.34262401628324735)
(17,0.36225232869751156)
(18,0.38167667981892694)
(19,0.4008980431280249)
(20,0.4199173823216132)
(21,0.43873565131277503)
(22,0.4573537942308706)
(23,0.475772745421535)
(24,0.4939934294466806)
(25,0.5120167610844946)
(26,0.529843645329441)
(27,0.5474749773922598)
(28,0.5649116426999673)
(29,0.5821545168958553)
(30,0.5992044658394919)
(31,0.6160623456067215)
(32,0.6327290024896641)
(33,0.6492052729967165)
(34,0.6654919838525506)
(35,0.6815899519981153)
(36,0.6974999845906348)
(37,0.7132228790036099)
(38,0.7287594228268173)
(39,0.7441103938663096)
(40,0.7592765601444158)
(41,0.7742586798997402)
(42,0.7890575015871645)
(43,0.8036737638778456)
(44,0.8181081956592163)
(45,0.8323615160349852)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.01204271756418965)
(2,0.02395943070789692)
(3,0.03575114823509755)
(4,0.04741887894976778)
(5,0.05896363165588428)
(6,0.07038641515742404)
(7,0.08168823825836255)
(8,0.09287010976267666)
(9,0.10393303847434243)
(10,0.11487803319733673)
(11,0.12570610273563632)
(12,0.13641825589321643)
(13,0.14701550147405493)
(14,0.15749884828212685)
(15,0.1678693051214097)
(16,0.178127880795879)
(17,0.1882755841095121)
(18,0.19831342386628478)
(19,0.2082424088701732)
(20,0.21806354792515448)
(21,0.22777784983520447)
(22,0.23738632340430044)
(23,0.24688997743641777)
(24,0.2562898207355334)
(25,0.26558686210562366)
(26,0.27478211035066524)
(27,0.283876574274634)
(28,0.29287126268150665)
(29,0.3017671843752598)
(30,0.31056534815986947)
(31,0.31926676283931243)
(32,0.32787243721756487)
(33,0.3363833800986033)
(34,0.34480060028640425)
(35,0.35312510658494384)
(36,0.36135790779819893)
(37,0.36950001273014543)
(38,0.3775524301847601)
(39,0.38551616896601915)
(40,0.3933922378778992)
(41,0.4011816457243765)
(42,0.4088854013094276)
(43,0.41650451343702877)
(44,0.42403999091115663)
(45,0.43149284253578735)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.009588729834128317)
(2,0.019053520894011647)
(3,0.028395670213333307)
(4,0.03761646110055295)
(5,0.046717163138906385)
(6,0.05569903218640576)
(7,0.06456331037583732)
(8,0.07331122611476464)
(9,0.08194399408552634)
(10,0.09046281524523764)
(11,0.0988688768257895)
(12,0.1071633523338472)
(13,0.11534740155085438)
(14,0.123422170533028)
(15,0.1313887916113627)
(16,0.13924838339162773)
(17,0.14700205075436942)
(18,0.1546508848549086)
(19,0.16219596312334222)
(20,0.1696383492645442)
(21,0.17697909325816286)
(22,0.18421923135862364)
(23,0.1913597860951264)
(24,0.1984017662716478)
(25,0.2053461669669403)
(26,0.2121939695345318)
(27,0.21894614160272602)
(28,0.22560363707460301)
(29,0.23216739612801837)
(30,0.23863834521560293)
(31,0.24501739706476483)
(32,0.25130545067768645)
(33,0.2575033913313269)
(34,0.2636120905774208)
(35,0.2696324062424789)
(36,0.2755651824277876)
(37,0.28141124950940904)
(38,0.28717142413818114)
(39,0.29284650923971794)
(40,0.29843729401440916)
(41,0.30394455393742026)
(42,0.30936905075869253)
(43,0.3147115325029435)
(44,0.3199727334696661)
(45,0.3251533742331288)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.009997727789138539)
(2,0.01985912292660755)
(3,0.029585626560944114)
(4,0.03917866611546163)
(5,0.04863965528824976)
(6,0.057969994052174276)
(7,0.06717106865487536)
(8,0.0762442516187703)
(9,0.08519090174105148)
(10,0.09401236409368789)
(11,0.10270997002342425)
(12,0.1112850371517797)
(13,0.11973886937505156)
(14,0.12807275686431058)
(15,0.13628797606540521)
(16,0.14438578969895843)
(17,0.15236744676037037)
(18,0.1602341825198156)
(19,0.16798721852224496)
(20,0.17562776258738597)
(21,0.18315700880974078)
(22,0.19057613755858882)
(23,0.19788631547798347)
(24,0.2050886954867551)
(25,0.21218441677851016)
(26,0.21917460482163023)
(27,0.22606037135927282)
(28,0.23284281440937163)
(29,0.23952301826463626)
(30,0.24610205349255138)
(31,0.2525809769353785)
(32,0.25896083171015405)
(33,0.26524264720869084)
(34,0.27142743909757744)
(35,0.277516209318178)
(36,0.28350994608663316)
(37,0.2894096238938585)
(38,0.29521620350554595)
(39,0.3009306319621628)
(40,0.30655384257895313)
(41,0.3120867549459361)
(42,0.3175302749279066)
(43,0.3228852946644359)
(44,0.3281526925698705)
(45,0.33333333333333337)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.010134060440808616)
(2,0.020125591291235433)
(3,0.029976177814671278)
(4,0.03968739154928337)
(5,0.04926079030801511)
(6,0.05869791817858607)
(7,0.06800030552349019)
(8,0.07716946897999849)
(9,0.08620691146015724)
(10,0.0951141221507891)
(11,0.1038925765134926)
(12,0.11254373628464064)
(13,0.12106904947538435)
(14,0.12946995037164816)
(15,0.13774785953413443)
(16,0.14590418379831985)
(17,0.1539403162744583)
(18,0.16185763634757816)
(19,0.16965750967748403)
(20,0.17734128819875725)
(21,0.18491031012075362)
(22,0.19236589992760642)
(23,0.19970936837822276)
(24,0.20694201250628705)
(25,0.21406511562025898)
(26,0.2210799473033745)
(27,0.22798776341364446)
(28,0.2347898060838566)
(29,0.24148730372157406)
(30,0.24808147100913538)
(31,0.25457350890365593)
(32,0.26096460463702587)
(33,0.2672559317159118)
(34,0.2734486499217559)
(35,0.2795439053107764)
(36,0.2855428302139673)
(37,0.29144654323709823)
(38,0.2972561492607149)
(39,0.3029727394401385)
(40,0.3085973912054665)
(41,0.314131168261572)
(42,0.31957512058810394)
(43,0.32493028443948685)
(44,0.33019768234492153)
(45,0.3353783231083844)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% emotions
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=6,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.24789207419898823)
(2,0.43631253513209667)
(3,0.5788364249578415)
(4,0.686115795390669)
(5,0.7664418212478921)
(6,0.8263069139966273)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.2726250702641934)
(2,0.4571107363687465)
(3,0.5840640809443507)
(4,0.6740865654862283)
(5,0.7408656548622822)
(6,0.7925801011804385)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.2116104868913858)
(2,0.3687890137328339)
(3,0.48586142322097375)
(4,0.5741573033707866)
(5,0.6420099875156055)
(6,0.6947565543071162)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.26925238898257453)
(2,0.4577852726250703)
(3,0.5901349072512647)
(4,0.6839797639123103)
(5,0.7515458122540754)
(6,0.8010118043844856)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.22116736990154715)
(2,0.38143459915611816)
(3,0.49936708860759493)
(4,0.5881856540084388)
(5,0.6571729957805907)
(6,0.7130801687763713)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.29426644182124795)
(2,0.49465992130410347)
(3,0.6325463743676223)
(4,0.7283867341202924)
(5,0.7956717256885891)
(6,0.8431703204047216)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.28527262507026424)
(2,0.4750983698707139)
(3,0.6050590219224283)
(4,0.6962338392355256)
(5,0.7619449128724002)
(6,0.8111298482293424)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.27712197863968524)
(2,0.46981450252951096)
(3,0.6046374367622259)
(4,0.700168634064081)
(5,0.7689713322091062)
(6,0.8195615514333895)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.2793704328274312)
(2,0.47003934794828556)
(3,0.6032883642495784)
(4,0.6982574480044969)
(5,0.7667228780213603)
(6,0.8161888701517708)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% enron-f
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=53,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.05112741946212001)
(2,0.09943778257970226)
(3,0.14509220875335826)
(4,0.18824142387815615)
(5,0.22902657316800337)
(6,0.2675799604265904)
(7,0.304025720568741)
(8,0.33848043161664276)
(9,0.37105367185821836)
(10,0.4018485273574004)
(11,0.43096205454594894)
(12,0.45848570220149865)
(13,0.4845056967244962)
(14,0.5091033942656696)
(15,0.532355602923575)
(16,0.5543348779268056)
(17,0.5751097924357823)
(18,0.5947451863430145)
(19,0.6133023952166728)
(20,0.6308394613187451)
(21,0.6474113284344561)
(22,0.6630700220726853)
(23,0.6778648164364588)
(24,0.6918423894170052)
(25,0.7050469667331934)
(26,0.7175204562192825)
(27,0.7293025731567967)
(28,0.7404309574500064)
(29,0.7509412833580468)
(30,0.7608673624192636)
(31,0.7702412401341665)
(32,0.7790932869116374)
(33,0.7874522837280796)
(34,0.7953455029003886)
(35,0.802798784330354)
(36,0.8098366075398211)
(37,0.8164821597821548)
(38,0.8227574004857694)
(39,0.8286831222593001)
(40,0.8342790086650053)
(41,0.8395636889468308)
(42,0.8445547898819229)
(43,0.8492689849089545)
(44,0.8537220406731377)
(45,0.8579288611160182)
(46,0.8619035292278405)
(47,0.8656593465712561)
(48,0.8692088706772185)
(49,0.8725639504069269)
(50,0.875735759367473)
(51,0.8787348274632935)
(52,0.8815710706604882)
(53,0.8842538190364279)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.05429794027004852)
(2,0.10535330244107939)
(3,0.15335860714184324)
(4,0.19849447263142206)
(5,0.24093046058701895)
(6,0.28082584670037536)
(7,0.3183303241559513)
(8,0.3535846471485405)
(9,0.38672122077917964)
(10,0.41786464293739467)
(11,0.4471322031269677)
(12,0.4746343426140552)
(13,0.5004750797636369)
(14,0.524752403976625)
(15,0.5475586412394858)
(16,0.5689807939455451)
(17,0.5891008573371913)
(18,0.6079961146464031)
(19,0.6257394127731637)
(20,0.6423994201335641)
(21,0.6580408681282482)
(22,0.6727247775241308)
(23,0.6865086709051756)
(24,0.6994467722288582)
(25,0.7115901944214634)
(26,0.7229871158554694)
(27,0.733682946474145)
(28,0.7437204842604666)
(29,0.7531400626881225)
(30,0.7619796897404335)
(31,0.7702751790373866)
(32,0.7780602735706855)
(33,0.7853667625109473)
(34,0.7922245915192064)
(35,0.7986619669661349)
(36,0.8047054544363268)
(37,0.8103800718712384)
(38,0.8157093776825303)
(39,0.8207155541473835)
(40,0.8254194863785963)
(41,0.8298408371447484)
(42,0.8339981177992849)
(43,0.8379087555619222)
(44,0.8415891573812131)
(45,0.8450547705933659)
(46,0.8483201405794352)
(47,0.8513989656107455)
(48,0.8543041490608376)
(49,0.8570478491513092)
(50,0.8596415263886191)
(51,0.8620959888392209)
(52,0.8644214353812386)
(53,0.8666274970622798)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.05047046652544463)
(2,0.09816654477105739)
(3,0.14323914603376356)
(4,0.18583082464664596)
(5,0.22607629454294917)
(6,0.26410290544575404)
(7,0.30003108255378336)
(8,0.3339747332137941)
(9,0.3660416237227012)
(10,0.39633372908573716)
(11,0.4249475582685239)
(12,0.451974457218866)
(13,0.4775008916964638)
(14,0.5016087117338224)
(15,0.5243753993576017)
(16,0.5458743010249769)
(17,0.5661748460726143)
(18,0.5853427523352581)
(19,0.6034402199652186)
(20,0.6205261143720056)
(21,0.6366561391017328)
(22,0.6518829993875873)
(23,0.6662565570245628)
(24,0.6798239771527902)
(25,0.6926298674732443)
(26,0.7047164103665027)
(27,0.7161234883387864)
(28,0.7268888031789864)
(29,0.7370479891751014)
(30,0.7466347207078664)
(31,0.7556808145127546)
(32,0.7642163268785037)
(33,0.7722696460303625)
(34,0.7798675799289553)
(35,0.7870354397006752)
(36,0.7937971189024635)
(37,0.8001751688124695)
(38,0.8061908699281075)
(39,0.811864299844249)
(40,0.8172143976765017)
(41,0.8222590251875649)
(42,0.8270150247684012)
(43,0.8314982744202921)
(44,0.835723739878673)
(45,0.8397055240149119)
(46,0.8434569136478347)
(47,0.8469904238927871)
(48,0.8503178401723306)
(49,0.8534502580092771)
(50,0.8563981207196756)
(51,0.8591712551205628)
(52,0.8617789053647963)
(53,0.8642297650130547)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.07048311642241092)
(2,0.1355154611922455)
(3,0.19551099379068304)
(4,0.25085234269715295)
(5,0.3018932772353747)
(6,0.3489609668719662)
(7,0.39235804781503325)
(8,0.43236451486823796)
(9,0.4692394547732358)
(10,0.5032226357069707)
(11,0.5345359661778849)
(12,0.5633848352750859)
(13,0.5899593450561024)
(14,0.6144354448020202)
(15,0.636975975914015)
(16,0.6577316353638528)
(17,0.6768418648345832)
(18,0.6944356719888206)
(19,0.7106323896736185)
(20,0.7255423783064445)
(21,0.739267676180138)
(22,0.7519026019703761)
(23,0.7635343133219604)
(24,0.7742433250254689)
(25,0.7841039899691509)
(26,0.7931849457584489)
(27,0.8015495296335994)
(28,0.8092561640811404)
(29,0.8163587153248465)
(30,0.8229068266929704)
(31,0.8289462286892674)
(32,0.83451902744294)
(33,0.8396639730754532)
(34,0.844416709398375)
(35,0.8488100062444986)
(36,0.8528739756331005)
(37,0.8566362728781359)
(38,0.8601222836643821)
(39,0.8633552980401358)
(40,0.8663566722052148)
(41,0.8691459789090659)
(42,0.871741147215112)
(43,0.874158592333591)
(44,0.8764133361755957)
(45,0.8785191192354656)
(46,0.880488504366755)
(47,0.8823329729784601)
(48,0.8840630141427736)
(49,0.8856882070731416)
(50,0.8872172974016334)
(51,0.8886582676574469)
(52,0.8900184023235703)
(53,0.8913043478260874)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.05919095226655331)
(2,0.11516214644852872)
(3,0.16808199165597254)
(4,0.21811006680924874)
(5,0.26539761996524047)
(6,0.31008803449450517)
(7,0.3523172646573519)
(8,0.39221424293232443)
(9,0.42990126126846306)
(10,0.4654943282624241)
(11,0.4991035041025317)
(12,0.5308332149736046)
(13,0.5607825484783727)
(14,0.5890455315030614)
(15,0.615711391835699)
(16,0.6408648047354878)
(17,0.6645861255496546)
(18,0.6869516093801636)
(19,0.7080336187160527)
(20,0.727900819867543)
(21,0.7466183689650625)
(22,0.7642480882194975)
(23,0.7808486330789827)
(24,0.7964756508619637)
(25,0.811181931395778)
(26,0.8250175501442363)
(27,0.8380300042663184)
(28,0.8502643420108148)
(29,0.861763285818217)
(30,0.8725673494711164)
(31,0.8827149496075035)
(32,0.8922425118874281)
(33,0.9011845720821902)
(34,0.9095738723363836)
(35,0.917441452836431)
(36,0.9248167391045484)
(37,0.9317276251241374)
(38,0.9382005524912252)
(39,0.9442605857765979)
(40,0.9499314842745104)
(41,0.9552357703061674)
(42,0.9601947942394107)
(43,0.9648287963800833)
(44,0.9691569658852645)
(45,0.9731974968438692)
(46,0.9769676416659049)
(47,0.9804837619178742)
(48,0.9837613767383824)
(49,0.9868152089648501)
(50,0.989659229099355)
(51,0.9923066972389686)
(52,0.9947702030935265)
(53,0.9970617042115573)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.060310852751367085)
(2,0.11680709925081577)
(3,0.16973073813457143)
(4,0.21930821325259778)
(5,0.2657514311017961)
(6,0.30925871203961375)
(7,0.3500156793221457)
(8,0.38819608980018927)
(9,0.4239626099041909)
(10,0.4574675403544201)
(11,0.48885349284588236)
(12,0.5182540217782684)
(13,0.5457942139294183)
(14,0.5715912388062636)
(15,0.5957548622497731)
(16,0.6183879257199135)
(17,0.6395867935429065)
(18,0.6594417702658987)
(19,0.6780374901334572)
(20,0.6954532805758202)
(21,0.7117635014804876)
(22,0.7270378619062681)
(23,0.741341715792235)
(24,0.7547363381129242)
(25,0.7672791828354603)
(26,0.7790241239438568)
(27,0.7900216807104203)
(28,0.8003192283137792)
(29,0.8099611948273964)
(30,0.8189892455313658)
(31,0.8274424554336363)
(32,0.8353574708244117)
(33,0.8427686606291585)
(34,0.8497082582712585)
(35,0.8562064947046955)
(36,0.862291723230091)
(37,0.8679905366637652)
(38,0.8733278773890808)
(39,0.8783271407820125)
(40,0.8830102724684655)
(41,0.8873978598392046)
(42,0.8915092182191567)
(43,0.8953624720611801)
(44,0.8989746315099484)
(45,0.9023616646592388)
(46,0.9055385658054618)
(47,0.9085194199815537)
(48,0.9113174640382173)
(49,0.9139451445237589)
(50,0.9164141725992789)
(51,0.9187355762125454)
(52,0.9209197497413667)
(53,0.9229765013054831)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.06608699935957435)
(2,0.12749396521996165)
(3,0.18456381954040488)
(4,0.23761237374553604)
(5,0.28693074868330437)
(6,0.3327875520241482)
(7,0.3754308385728073)
(8,0.41508987639319467)
(9,0.45197673930730864)
(10,0.48628774420388915)
(11,0.5182047496650548)
(12,0.5478963306740711)
(13,0.5755188425902173)
(14,0.6012173861538511)
(15,0.6251266840034397)
(16,0.6473718780346559)
(17,0.6680692558983894)
(18,0.6873269140093782)
(19,0.7052453636103447)
(20,0.7219180856990556)
(21,0.7374320399691972)
(22,0.7518681323326545)
(23,0.7653016450734438)
(24,0.7778026332256488)
(25,0.7894362903630534)
(26,0.8002632866312102)
(27,0.8103400815382498)
(28,0.8197192137441707)
(29,0.8284495698453188)
(30,0.8365766339374425)
(31,0.8441427195535152)
(32,0.8511871854083064)
(33,0.857746636237594)
(34,0.8638551098933539)
(35,0.8695442517449972)
(36,0.8748434773386751)
(37,0.8797801241800826)
(38,0.8843795934294567)
(39,0.8886654822292352)
(40,0.8926597073238913)
(41,0.8963826205767916)
(42,0.8998531169396251)
(43,0.9030887353853013)
(44,0.9061057532745646)
(45,0.9089192745894172)
(46,0.9115433124323403)
(47,0.9139908661589212)
(48,0.9162739934825409)
(49,0.9184038778630517)
(50,0.9203908914666906)
(51,0.9222446539617337)
(52,0.9239740873934674)
(53,0.9255874673629245)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.06476920045322432)
(2,0.12474989294660221)
(3,0.1803282721949391)
(4,0.2318545438009452)
(5,0.2796469464486807)
(6,0.32399525454757033)
(7,0.36516383297297594)
(8,0.403394305712417)
(9,0.43890789167004235)
(10,0.4719074534538886)
(11,0.5025792985346748)
(12,0.5310947665996505)
(13,0.5576116321217448)
(14,0.5822753470264249)
(15,0.6052201447804614)
(16,0.6265700241723672)
(17,0.6464396284365379)
(18,0.6649350331331094)
(19,0.6821544542813605)
(20,0.6981888866107545)
(21,0.7131226804007875)
(22,0.7270340641941466)
(23,0.7399956196573593)
(24,0.7520747140031668)
(25,0.7633338946569469)
(26,0.7738312502263863)
(27,0.7836207413027865)
(28,0.7927525041697764)
(29,0.8012731301087954)
(30,0.8092259226602915)
(31,0.8166511349165063)
(32,0.8235861886786882)
(33,0.8300658771023968)
(34,0.8361225522740806)
(35,0.8417862990059198)
(36,0.847085096000391)
(37,0.8520449654180279)
(38,0.8566901117788467)
(39,0.861043051037683)
(40,0.8651247305944304)
(41,0.8689546409303138)
(42,0.8725509194995658)
(43,0.8759304474510817)
(44,0.8791089397058622)
(45,0.8821010288724825)
(46,0.8849203434437727)
(47,0.887579580682728)
(48,0.8900905745738935)
(49,0.8924643591876112)
(50,0.8947112277782001)
(51,0.896840787913008)
(52,0.8988620129070397)
(53,0.9007832898172325)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.07194935711118768)
(2,0.13783030236426963)
(3,0.19820822370716168)
(4,0.25358826048315264)
(5,0.3044228408071516)
(6,0.35111813352632276)
(7,0.3940395845913779)
(8,0.4335166805387694)
(9,0.46984705886920175)
(10,0.5033000657922904)
(11,0.5341198455593467)
(12,0.5625280319658845)
(13,0.5887261011752286)
(14,0.6128974354525575)
(15,0.6352091394114919)
(16,0.6558136437120163)
(17,0.6748501255952953)
(18,0.6924457710161784)
(19,0.7087168992840744)
(20,0.7237699679177131)
(21,0.7377024727500094)
(22,0.7506037560943836)
(23,0.7625557339271523)
(24,0.773633551488415)
(25,0.7839061754034848)
(26,0.7934369293347027)
(27,0.8022839792533645)
(28,0.8105007736438357)
(29,0.8181364432922786)
(30,0.8252361647507591)
(31,0.8318414910873442)
(32,0.8379906531206633)
(33,0.8437188339821858)
(34,0.8490584195420039)
(35,0.8540392269667397)
(36,0.858688713445008)
(37,0.8630321669116003)
(38,0.8670928804218218)
(39,0.8708923116687107)
(40,0.8744502289951318)
(41,0.8777848451274894)
(42,0.8809129397459016)
(43,0.883849971905348)
(44,0.8866101832320152)
(45,0.8892066927375817)
(46,0.8916515840203832)
(47,0.8939559855554238)
(48,0.8961301447142122)
(49,0.8981834960998234)
(50,0.9001247247317755)
(51,0.9019618245688495)
(52,0.9037021528154096)
(53,0.9053524804177548)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% genbase
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=27,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.0011189437171316924)
(2,0.0022335838045808897)
(3,0.003343920262349375)
(4,0.004449953090436588)
(5,0.005551682288842412)
(6,0.006649107857566853)
(7,0.007742229796610463)
(8,0.008831048105972784)
(9,0.009915562785653542)
(10,0.010995773835653215)
(11,0.012071681255971075)
(12,0.013143285046608532)
(13,0.014210585207564068)
(14,0.01527358173883855)
(15,0.016332274640431736)
(16,0.01738666391234377)
(17,0.018436749554574108)
(18,0.0194825315671238)
(19,0.020524009949991824)
(20,0.02156118470317865)
(21,0.022594055826684323)
(22,0.023622623320508494)
(23,0.024646887184651526)
(24,0.02566684741911337)
(25,0.026682504023893747)
(26,0.027693856998992968)
(27,0.02870090634441088)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.0012308380888447958)
(2,0.002457372548007099)
(3,0.0036796033774886866)
(4,0.004897530577288992)
(5,0.006111154147407918)
(6,0.007320474087845469)
(7,0.008525490398602193)
(8,0.009726203079677621)
(9,0.010922612131071454)
(10,0.012114717552784244)
(11,0.013302519344815203)
(12,0.014486017507165758)
(13,0.015665212039834397)
(14,0.016840102942821965)
(15,0.01801069021612826)
(16,0.019176973859753418)
(17,0.020338953873696865)
(18,0.02149663025795965)
(19,0.02265000301254078)
(20,0.023799072137440702)
(21,0.02494383763265948)
(22,0.026084299498196795)
(23,0.0272204577340529)
(24,0.02835231234022786)
(25,0.029479863316721325)
(26,0.030603110663533637)
(27,0.03172205438066464)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.015105740181269535)
(2,0.029079625756362994)
(3,0.042045601260102865)
(4,0.054109535982647866)
(5,0.06536167516727086)
(6,0.0758788309491053)
(7,0.08572633174629758)
(8,0.09495974813458086)
(9,0.10362641255587543)
(10,0.11176674953110018)
(11,0.1194154323669625)
(12,0.12660238166608867)
(13,0.13335362026942224)
(14,0.13969199857942796)
(15,0.1456378035321947)
(16,0.15120926380613772)
(17,0.15642296317457208)
(18,0.16129417322902165)
(19,0.16583711601969842)
(20,0.1700651664791951)
(21,0.1739910038149892)
(22,0.17762672037596508)
(23,0.18098389581773264)
(24,0.18407364371110607)
(25,0.18690663705769453)
(26,0.18949311849613956)
(27,0.19184290030211473)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.002125993062549613)
(2,0.004092751826890899)
(3,0.005921450151057525)
(4,0.007630679715271972)
(5,0.00923667455914929)
(6,0.010753525412660853)
(7,0.012193383820863109)
(8,0.01356665606238728)
(9,0.0148821868616957)
(10,0.01614743289510154)
(11,0.017368626090548896)
(12,0.01855092672116201)
(13,0.019698566292550304)
(14,0.020814980223886018)
(15,0.0219029303227385)
(16,0.02296461705367531)
(17,0.024001781600625525)
(18,0.025015797723009253)
(19,0.026007753405625528)
(20,0.026978522302310615)
(21,0.02792882497335424)
(22,0.028859279916681798)
(23,0.029770444392800913)
(24,0.03066284504350975)
(25,0.03153699830436994)
(26,0.03239342061094324)
(27,0.03323262839879149)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.005590496156534551)
(2,0.011019728000860186)
(3,0.016294146105466985)
(4,0.021419986023759715)
(5,0.0264032682900607)
(6,0.03124979841960957)
(7,0.03596516690856313)
(8,0.04055474923399472)
(9,0.04502370585389462)
(10,0.04937698220717102)
(11,0.053619308713648096)
(12,0.05775520077406899)
(13,0.061788958770090836)
(14,0.06572466806429066)
(15,0.06956619900016131)
(16,0.07331720690211255)
(17,0.07698113207547158)
(18,0.0805611998064829)
(19,0.08406042036230722)
(20,0.08748158899102308)
(21,0.09082728592162578)
(22,0.09409987636402722)
(23,0.09730151050905758)
(24,0.10043412352846325)
(25,0.10349943557490737)
(26,0.10649895178197057)
(27,0.10943396226415082)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.00182379349046082)
(2,0.003642191142191249)
(3,0.005455192955193068)
(4,0.007262798929465704)
(5,0.009065009065009058)
(6,0.010861823361823151)
(7,0.012653241819908494)
(8,0.01443926443926465)
(9,0.016219891219891334)
(10,0.017995122161789036)
(11,0.01976495726495706)
(12,0.02152939652939675)
(13,0.023288439955106623)
(14,0.02504208754208753)
(15,0.0267903392903393)
(16,0.02853319519986197)
(17,0.03027065527065506)
(18,0.03200271950271961)
(19,0.033729387896054557)
(20,0.03545066045066045)
(21,0.03716653716653729)
(22,0.03887701804368471)
(23,0.04058210308210309)
(24,0.04228179228179239)
(25,0.043976085642752315)
(26,0.045664983164983186)
(27,0.047348484848484834)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.0013327721661061617)
(2,0.0026655443322111034)
(3,0.0039983164983166146)
(4,0.005331088664422099)
(5,0.0066638608305274885)
(6,0.007996632996632773)
(7,0.009329405162738502)
(8,0.010662177328844195)
(9,0.01199494949494962)
(10,0.013327721661055203)
(11,0.014660493827160267)
(12,0.015993265993266222)
(13,0.0173260381593715)
(14,0.018658810325476994)
(15,0.019991582491582505)
(16,0.02132435465768812)
(17,0.02265712682379331)
(18,0.023989898989899127)
(19,0.02532267115600452)
(20,0.02665544332210997)
(21,0.027988215488215604)
(22,0.029320987654320993)
(23,0.0306537598204265)
(24,0.03198653198653204)
(25,0.03331930415263752)
(26,0.034652076318743)
(27,0.03598484848484849)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,9.820426487099807E-4)
(2,0.00196408529741874)
(3,0.0029461279461280563)
(4,0.003928170594837369)
(5,0.00491021324354658)
(6,0.005892255892255679)
(7,0.006874298540965208)
(8,0.007856341189674737)
(9,0.008838383838383946)
(10,0.009820426487093368)
(11,0.010802469135802245)
(12,0.011784511784512007)
(13,0.012766554433221104)
(14,0.013748597081930406)
(15,0.014730639730639743)
(16,0.01571268237934914)
(17,0.01669472502805813)
(18,0.017676767676767773)
(19,0.018658810325476987)
(20,0.019640852974186315)
(21,0.020622895622895723)
(22,0.02160493827160494)
(23,0.022586980920314227)
(24,0.023569023569023673)
(25,0.0245510662177329)
(26,0.02553310886644221)
(27,0.026515151515151512)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,9.820426487099807E-4)
(2,0.00196408529741874)
(3,0.0029461279461280563)
(4,0.003928170594837369)
(5,0.00491021324354658)
(6,0.005892255892255679)
(7,0.006874298540965208)
(8,0.007856341189674737)
(9,0.008838383838383946)
(10,0.009820426487093368)
(11,0.010802469135802245)
(12,0.011784511784512007)
(13,0.012766554433221104)
(14,0.013748597081930406)
(15,0.014730639730639743)
(16,0.01571268237934914)
(17,0.01669472502805813)
(18,0.017676767676767773)
(19,0.018658810325476987)
(20,0.019640852974186315)
(21,0.020622895622895723)
(22,0.02160493827160494)
(23,0.022586980920314227)
(24,0.023569023569023673)
(25,0.0245510662177329)
(26,0.02553310886644221)
(27,0.026515151515151512)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% flags
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=12,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.19329896907216493)
(2,0.3435645110902844)
(3,0.4615276476101218)
(4,0.5550140581068416)
(5,0.6297641362074352)
(6,0.6900243227562814)
(7,0.7389682911590127)
(8,0.7789961470373842)
(9,0.8119493908153702)
(10,0.8392689784442362)
(11,0.8621134020618557)
(12,0.8814432989690721)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.2001718213058419)
(2,0.34996875976257436)
(3,0.4635660731021556)
(4,0.550838279704259)
(5,0.6186413100072894)
(6,0.6717432052483598)
(7,0.713481464125794)
(8,0.74621472456524)
(9,0.7716260543580131)
(10,0.7909247110278038)
(11,0.8049828178694158)
(12,0.8144329896907218)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.21907216494845358)
(2,0.3824586066854109)
(3,0.5064667291471415)
(4,0.6019889617827762)
(5,0.676500833072998)
(6,0.7352724594992637)
(7,0.782099343955014)
(8,0.8197542434655837)
(9,0.8502811621368322)
(10,0.8751952514839112)
(11,0.8956185567010309)
(12,0.9123711340206186)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.24871134020618552)
(2,0.4242424242424243)
(3,0.5496719775070291)
(4,0.6404873477038425)
(5,0.7070186400083307)
(6,0.7561755255054224)
(7,0.792642924086223)
(8,0.8196709361657816)
(9,0.8395735707591377)
(10,0.8540299906279287)
(11,0.8642611683848797)
(12,0.8711340206185567)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.17307692307692304)
(2,0.3135198135198136)
(3,0.4275058275058275)
(4,0.5202279202279202)
(5,0.595991970991971)
(6,0.6583139083139083)
(7,0.710016835016835)
(8,0.7533281533281534)
(9,0.78997668997669)
(10,0.8212898212898213)
(11,0.8482905982905983)
(12,0.8717948717948718)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.19888316151202745)
(2,0.35246797875663866)
(3,0.47164948453608246)
(4,0.5647818390086431)
(5,0.6382380506091846)
(6,0.6968637033070023)
(7,0.7443377069665729)
(8,0.7834530875767989)
(9,0.8163308341143393)
(10,0.8445798188066229)
(11,0.8694158075601375)
(12,0.8917525773195877)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.22079037800687282)
(2,0.39003436426116844)
(3,0.5206185567010309)
(4,0.6220347807976674)
(5,0.7013172966781215)
(6,0.7637178113982237)
(7,0.8131833801936894)
(8,0.8526918671248568)
(9,0.8844892221180881)
(10,0.9102624179943768)
(11,0.9312714776632303)
(12,0.9484536082474226)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.24656357388316147)
(2,0.42877225866916596)
(3,0.5648313027179007)
(4,0.6674164323648859)
(5,0.7453725398313027)
(6,0.8049437675726335)
(7,0.8506326148078726)
(8,0.8857752785587837)
(9,0.9129100281162137)
(10,0.9340049984379881)
(11,0.9506013745704467)
(12,0.9639175257731959)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.23711340206185563)
(2,0.41221493283348964)
(3,0.5420103092783506)
(4,0.6387899614703739)
(5,0.7114703738415078)
(6,0.7664457535591556)
(7,0.8082695511819223)
(8,0.8401853587420598)
(9,0.8645267104029991)
(10,0.8830053108403624)
(11,0.8969072164948454)
(12,0.9072164948453608)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% birds
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=19,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.04773561811505548)
(2,0.09196246430028537)
(3,0.13300853593171252)
(4,0.17116463068295434)
(5,0.2066886131577616)
(6,0.23980922438334784)
(7,0.2707294649335114)
(8,0.29962958245051996)
(9,0.32666969433475296)
(10,0.35199207637108143)
(11,0.3757231480609693)
(12,0.3979751854292858)
(13,0.4188477920748063)
(14,0.4384291592333928)
(15,0.4567971456228351)
(16,0.47402020783833726)
(17,0.4901582120676368)
(18,0.5052631578947367)
(19,0.5193798449612403)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.04912280701754425)
(2,0.09424724602203158)
(3,0.1358037135702914)
(4,0.1741698066415467)
(5,0.20967592259261944)
(6,0.2426105162587271)
(7,0.2732250141998865)
(8,0.3017383860929113)
(9,0.32834137326901375)
(10,0.3532003743970049)
(11,0.3764609883120935)
(12,0.39825121399028807)
(13,0.4186843076683958)
(14,0.4378612971096231)
(15,0.4558731530147759)
(16,0.4728026175790594)
(17,0.4887256901944784)
(18,0.5037127702978377)
(19,0.5178294573643412)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.04349245206038391)
(2,0.08394759508590574)
(3,0.12158462732298139)
(4,0.15661034711722288)
(5,0.18921941957797686)
(6,0.21959464324285405)
(7,0.24790721674226615)
(8,0.2743170054639563)
(9,0.29897280821753414)
(10,0.3220126238990088)
(11,0.3435639181553214)
(12,0.3637438900488795)
(13,0.38265973872209025)
(14,0.4004089300618929)
(15,0.41707946336429313)
(16,0.43275013799889595)
(17,0.4474908200734395)
(18,0.4613627090983273)
(19,0.4744186046511627)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.05875152998776047)
(2,0.11184550523595785)
(3,0.15983552131582945)
(4,0.2032267741858063)
(5,0.24247926016591886)
(6,0.2780108616273927)
(7,0.3102003183974529)
(8,0.33939008487932093)
(9,0.36588907288741684)
(10,0.3899752801977584)
(11,0.4118983048135615)
(12,0.4318817449460404)
(13,0.45012548471040803)
(14,0.46680786553707576)
(15,0.48208774329805365)
(16,0.4961064311485508)
(17,0.5089895280837754)
(18,0.5208486332109343)
(19,0.5317829457364341)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.0540568054565819)
(2,0.1038718653500286)
(3,0.14976056593868325)
(4,0.192017833296405)
(5,0.23091946405627997)
(6,0.26672338486448227)
(7,0.2996708405443009)
(8,0.3299875109703185)
(9,0.3578845566527537)
(10,0.3835595930319598)
(11,0.407197593483082)
(12,0.42897172103087394)
(13,0.44904408877467306)
(14,0.46756644902353356)
(15,0.4846808111415187)
(16,0.5005199881031512)
(17,0.5152080717590236)
(18,0.5288608368115648)
(19,0.5415860735009672)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.057037943696450814)
(2,0.10858153134774896)
(3,0.15524995800033595)
(4,0.1975936192510458)
(5,0.2361010445249773)
(6,0.27120525892935715)
(7,0.3032896044523953)
(8,0.33269305127610266)
(9,0.35971502997206783)
(10,0.38461981534916956)
(11,0.40764049272221203)
(12,0.42898253737047026)
(13,0.44882703795512496)
(14,0.467333594664576)
(15,0.48464292285661714)
(16,0.5008791929664563)
(17,0.516152137449567)
(18,0.5305589555283556)
(19,0.5441860465116278)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.06397388820889469)
(2,0.12067636792238973)
(3,0.17109463124295002)
(4,0.2160746714026286)
(5,0.25634128260307265)
(6,0.292515488447521)
(7,0.32512967588566993)
(8,0.3546406910795996)
(9,0.38144113308631983)
(10,0.4058690607398218)
(11,0.4282163076028725)
(12,0.44873557934613445)
(13,0.4676464873995294)
(14,0.48514065220811564)
(15,0.5013859889120887)
(16,0.5165302677578579)
(17,0.5307040210344984)
(18,0.5440228478172174)
(19,0.5565891472868217)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.07148102815177518)
(2,0.13432159209392974)
(3,0.18976648186814504)
(4,0.23886568907448724)
(5,0.2825053399572805)
(6,0.3214340570989718)
(7,0.3562853035637254)
(8,0.3875962223071446)
(9,0.41582344264322807)
(10,0.44135628453433917)
(11,0.46452775044466305)
(12,0.4856236534723107)
(13,0.504890189449913)
(14,0.5225402196782426)
(15,0.5387584899320805)
(16,0.5537059703522372)
(17,0.5675234598123216)
(18,0.5803345573235414)
(19,0.592248062015504)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.07923296613627127)
(2,0.14789428351239836)
(3,0.2075775393796849)
(4,0.2596327229382163)
(5,0.3052004917293996)
(6,0.3452426094876956)
(7,0.38056880160343337)
(8,0.41186027434857453)
(9,0.4396901440173092)
(10,0.46454102213336146)
(11,0.48682000287587446)
(12,0.5068712988757629)
(13,0.5249867715343992)
(14,0.5414146020165173)
(15,0.5563663490692075)
(16,0.5700226398188815)
(17,0.5825377396980825)
(18,0.5940432476540185)
(19,0.6046511627906977)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% yeast
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=14,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.24658667769962775)
(2,0.4247886990956912)
(3,0.5544597107484985)
(4,0.6495428444125176)
(5,0.7198566844822534)
(6,0.7723342717136676)
(7,0.8118858455018985)
(8,0.8420013306235896)
(9,0.8651716508563839)
(10,0.883183428073788)
(11,0.8973252647228651)
(12,0.908532510104707)
(13,0.9174892133104793)
(14,0.9247000413736037)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.27315444175187675)
(2,0.45349106830281843)
(3,0.5744270210550724)
(4,0.6568983354254352)
(5,0.7141315449135061)
(6,0.7545590528627351)
(7,0.783611110307428)
(8,0.8048230903009554)
(9,0.8205218447254028)
(10,0.8322517366787123)
(11,0.8410389775718697)
(12,0.8475541835078452)
(13,0.8522075772799811)
(14,0.85519238725693)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.2150986623309439)
(2,0.37227904015281155)
(3,0.4883643257931929)
(4,0.5751475632489601)
(5,0.6408741284581947)
(6,0.6913061072398888)
(7,0.7304789106392832)
(8,0.7612342821861705)
(9,0.7855925760736935)
(10,0.8050103026823151)
(11,0.820555931394007)
(12,0.8330272934515045)
(13,0.8430271229029637)
(14,0.8510087946197619)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.2764347774691177)
(2,0.45976530709670965)
(3,0.5827926727802607)
(4,0.666504781937136)
(5,0.724349295718762)
(6,0.7649743719251373)
(7,0.7939717502191644)
(8,0.8149807715384877)
(9,0.8303872379172337)
(10,0.8417660122252593)
(11,0.8501604932097278)
(12,0.8562562799219812)
(13,0.8604822980081565)
(14,0.8630533719486968)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.2185519979724594)
(2,0.381814519011444)
(3,0.5045733391386851)
(4,0.5975101185036135)
(5,0.6683526408541193)
(6,0.7227082005319734)
(7,0.7646595716524752)
(8,0.7971870431953223)
(9,0.8224658251269723)
(10,0.8420757243938793)
(11,0.8571493556709406)
(12,0.8684762901202877)
(13,0.8765734561121907)
(14,0.8817267888823181)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.2894379100419648)
(2,0.4865490322668643)
(3,0.6223169672693876)
(4,0.7169723119247323)
(5,0.7838057680837988)
(6,0.8316179751843797)
(7,0.8662883971634489)
(8,0.8917812293898352)
(9,0.9107935920099759)
(10,0.925176602462494)
(11,0.936211905595439)
(12,0.9447957917134582)
(13,0.9515633311661447)
(14,0.9569714522134878)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.3250487617471483)
(2,0.5330511441392699)
(3,0.6682166612865826)
(4,0.7574022998102435)
(5,0.8171516113179332)
(6,0.8578048623559588)
(7,0.8859168689536915)
(8,0.9056958763206178)
(9,0.919872638739002)
(10,0.9302348458326944)
(11,0.9379623272879377)
(12,0.9438410162448226)
(13,0.9484012057450205)
(14,0.9520066197765824)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.34458301318044815)
(2,0.5580207959190169)
(3,0.6929692153109612)
(4,0.7798911886623926)
(5,0.8368327989759516)
(6,0.874729325287869)
(7,0.9003409705726627)
(8,0.9179192067069601)
(9,0.9301765673300634)
(10,0.9388641974492201)
(11,0.9451242799401675)
(12,0.9497106121020062)
(13,0.9531296175896922)
(14,0.9557302441042616)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.36157574324723696)
(2,0.5774754827299303)
(3,0.7097141584108899)
(4,0.7926178083397778)
(5,0.8457440366832175)
(6,0.8805121233751767)
(7,0.9037330756403987)
(8,0.9195514181033421)
(9,0.9305398779954014)
(10,0.9383272912441303)
(11,0.9439626364533273)
(12,0.9481284127539817)
(13,0.9512678054258525)
(14,0.9536615639222176)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% scene
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=6,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$k$,ylabel=loss ($\ell_{bin}$)]
\addplot[mark=none,draw=color1] coordinates {
(1,0.12955269353275173)
(2,0.24179476526796842)
(3,0.33880348982135433)
(4,0.4222960808752251)
(5,0.4936989336656972)
(6,0.5542168674698796)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1,0.13578451737986436)
(2,0.2438166458939204)
(3,0.32611134191940183)
(4,0.3846004708489128)
(5,0.42113280709043077)
(6,0.4374740340673038)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1,0.09713155291790315)
(2,0.1804154302670623)
(3,0.2503264094955492)
(4,0.30733926805143436)
(5,0.35192878338278927)
(6,0.3845697329376859)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1,0.14540922309929377)
(2,0.26087799473757095)
(3,0.3482966348151226)
(4,0.4095554632322392)
(5,0.44654479988921175)
(6,0.4611549646863316)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1,0.1280454042081949)
(2,0.23300110741971203)
(3,0.31536544850498344)
(4,0.3756367663344408)
(5,0.41431339977851617)
(6,0.4318936877076412)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1,0.15600332363938518)
(2,0.28455892535659877)
(3,0.38975903614457835)
(4,0.475225038083368)
(5,0.5441767068273092)
(6,0.5995014540922312)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1,0.16112726769145555)
(2,0.2917324470294973)
(3,0.3975695886996262)
(4,0.48345104556155666)
(5,0.5533859576235979)
(6,0.6107187370170333)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1,0.1665974241794766)
(2,0.2987397867331395)
(3,0.4029705027004569)
(4,0.4850851682592439)
(5,0.5501315607256613)
(6,0.6024096385542168)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1,0.15309513917739928)
(2,0.2742556432627061)
(3,0.36844619858745337)
(4,0.44021603656003333)
(5,0.4936989336656973)
(6,0.532613211466556)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}



==> polynomial.tex <==
% llog-f
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.01954337899543442)
(1.01,0.019735581049147778)
(1.02,0.019927720017053882)
(1.03,0.020119795925541265)
(1.04,0.020311808800985084)
(1.05,0.02050375866974644)
(1.06,0.020695645558174346)
(1.07,0.02088746949260374)
(1.08,0.021079230499357438)
(1.09,0.02127092860474301)
(1.1,0.0214625638350562)
(1.2,0.023375463784796553)
(1.3,0.02528210505444355)
(1.4,0.027182513722372223)
(1.5,0.02907671573629833)
(1.6,0.030964736914029532)
(1.7,0.032846602944215944)
(1.8,0.03472233938708884)
(1.9,0.03659197167520016)
(2.0,0.03845552511415452)
(3.0,0.05676220071029929)
(4.0,0.07448791242617955)
(5.0,0.09165598111568873)
(6.0,0.10828860745755822)
(7.0,0.12440693354578707)
(8.0,0.14003110072419847)
(9.0,0.15518030391325305)
(10.0,0.16987284265981015)
(11.0,0.18412616912435922)
(12.0,0.19795693320529945)
(13.0,0.21138102498594716)
(14.0,0.22441361467713075)
(15.0,0.23706919021627149)
(16.0,0.249361592672837)
(17.0,0.26130404959976694)
(18.0,0.2729092064609737)
(19.0,0.2841891562561876)
(20.0,0.29515546745621885)
(30.0,0.38978707306122445)
(40.0,0.4627361783404867)
(50.0,0.519955068155032)
(60.0,0.5655060184047749)
(70.0,0.6022316777097282)
(80.0,0.6321663785396523)
(90.0,0.6567956344865735)
(100.0,0.6772240847587722)
(200.0,0.7680148070742521)
(300.0,0.7883187374791307)
(400.0,0.7934204696197739)
(500.0,0.7947400956820625)
(600.0,0.7950839637123895)
(700.0,0.7951737384501304)
(800.0,0.7951971876007281)
(900.0,0.7952033132779756)
(1000.0,0.7952049135542391)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.019296803652968642)
(1.01,0.019486568846758423)
(1.02,0.019676271527211686)
(1.03,0.019865911720721115)
(1.04,0.020055489453665788)
(1.05,0.020245004752410502)
(1.06,0.02043445764330782)
(1.07,0.020623848152696012)
(1.08,0.020813176306901004)
(1.09,0.021002442132233286)
(1.1,0.021191645654991313)
(1.2,0.023080260017035132)
(1.3,0.024962672950329983)
(1.4,0.02683891053274168)
(1.5,0.028708998709557055)
(1.6,0.030572963294266762)
(1.7,0.032430829969346237)
(1.8,0.03428262428702534)
(1.9,0.03612837167005718)
(2.0,0.03796809741248029)
(3.0,0.05603963876204972)
(4.0,0.07353591230711987)
(5.0,0.09048020235761671)
(6.0,0.10689466084078166)
(7.0,0.12280037087827256)
(8.0,0.1382174063352995)
(9.0,0.1531648876256036)
(10.0,0.167661034034135)
(11.0,0.18172321279916068)
(12.0,0.19536798517710885)
(13.0,0.20861114969651887)
(14.0,0.22146778279197152)
(15.0,0.23395227699457816)
(16.0,0.24607837684255154)
(17.0,0.25785921266329853)
(18.0,0.26930733236742505)
(19.0,0.28043473138483466)
(20.0,0.2912528808637187)
(30.0,0.3846233893375682)
(40.0,0.45665044843197544)
(50.0,0.513208769929969)
(60.0,0.5582972119299772)
(70.0,0.5947079073882713)
(80.0,0.6244357967993852)
(90.0,0.6489362513234945)
(100.0,0.6692912282908289)
(200.0,0.7602394252957073)
(300.0,0.7807137351480635)
(400.0,0.7858672478002631)
(500.0,0.7872008595754347)
(600.0,0.7875484114935711)
(700.0,0.7876391506391777)
(800.0,0.7876628518700822)
(900.0,0.7876690434107328)
(1000.0,0.7876706608939941)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.015442922374429794)
(1.01,0.015595467487677869)
(1.02,0.015747975684486333)
(1.03,0.015900446976291963)
(1.04,0.016052881374526748)
(1.05,0.016205278890617777)
(1.06,0.016357639535988955)
(1.07,0.0165099633220589)
(1.08,0.01666225026024318)
(1.09,0.01681450036195092)
(1.1,0.01696671363858831)
(1.2,0.018486823532333364)
(1.3,0.02000326343353308)
(1.4,0.02151604467691998)
(1.5,0.023025178554277326)
(1.6,0.02453067631462796)
(1.7,0.02603254916442517)
(1.8,0.02753080826773617)
(1.9,0.02902546474643068)
(2.0,0.030516529680364536)
(3.0,0.04523205195332311)
(4.0,0.05960030262810751)
(5.0,0.07363169640527213)
(6.0,0.08733626626749488)
(7.0,0.10072367968951924)
(8.0,0.11380325408293414)
(9.0,0.12658397151482773)
(10.0,0.1390744927372482)
(11.0,0.151283170562394)
(12.0,0.16321806261659977)
(13.0,0.17488694350438438)
(14.0,0.1862973164121848)
(15.0,0.19745642417978246)
(16.0,0.20837125986597374)
(17.0,0.21904857683360068)
(18.0,0.22949489837773937)
(19.0,0.23971652691958809)
(20.0,0.2497195527874065)
(30.0,0.33893062126705864)
(40.0,0.41168644347028216)
(50.0,0.4716039340585506)
(60.0,0.5213611361230066)
(70.0,0.562975885342096)
(80.0,0.5979930003093962)
(90.0,0.6276123991208419)
(100.0,0.6527783658142252)
(200.0,0.7722925229086438)
(300.0,0.8010233352787696)
(400.0,0.8083742146211077)
(500.0,0.8102843987124971)
(600.0,0.8107827426430348)
(700.0,0.810912886322002)
(800.0,0.81094688247662)
(900.0,0.8109557635497644)
(1000.0,0.8109580836594663)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.02579908675799152)
(1.01,0.026052180992283333)
(1.02,0.026305179686758176)
(1.03,0.026558082882744388)
(1.04,0.02681089062155021)
(1.05,0.02706360294446261)
(1.06,0.027316219892749002)
(1.07,0.027568741507656157)
(1.08,0.02782116783041117)
(1.09,0.02807349890221916)
(1.1,0.028325734764266107)
(1.2,0.03084286589428087)
(1.3,0.033350521202212026)
(1.4,0.035848741540389625)
(1.5,0.03833756756040576)
(1.6,0.04081703971421884)
(1.7,0.0432871982552551)
(1.8,0.04574808323949726)
(1.9,0.04819973452657056)
(2.0,0.05064219178082121)
(3.0,0.07456968117706742)
(4.0,0.09761998858650431)
(5.0,0.1198297183521958)
(6.0,0.1412337426803409)
(7.0,0.1618652931627175)
(8.0,0.18175604701194326)
(9.0,0.20093620833684914)
(10.0,0.21943458476390812)
(11.0,0.23727865969073642)
(12.0,0.2544946604391415)
(13.0,0.2711076225578664)
(14.0,0.28714145050907397)
(15.0,0.30261897495752355)
(16.0,0.31756200686740343)
(17.0,0.33199138859863625)
(18.0,0.3459270421822895)
(19.0,0.3593880149432929)
(20.0,0.3723925226280277)
(30.0,0.4808203350530687)
(40.0,0.5587891478805287)
(50.0,0.6155437517474462)
(60.0,0.6572917838159372)
(70.0,0.6882821910277315)
(80.0,0.7114722537625172)
(90.0,0.728950258258011)
(100.0,0.742209408000547)
(200.0,0.7837720199520697)
(300.0,0.7880912454498077)
(400.0,0.7888209371403573)
(500.0,0.7889854460975531)
(600.0,0.7890266825688501)
(700.0,0.7890373388650311)
(800.0,0.789040114951977)
(900.0,0.7890408396640879)
(1000.0,0.7890410289554441)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.01567732115677378)
(1.01,0.0158322750953232)
(1.02,0.015987193370316344)
(1.03,0.016142075992289943)
(1.04,0.01629692297177651)
(1.05,0.01645173431930397)
(1.06,0.016606510045397732)
(1.07,0.01676125016057828)
(1.08,0.01691595467536362)
(1.09,0.017070623600265653)
(1.1,0.017225256945793996)
(1.2,0.018769635844842064)
(1.3,0.020310468338243653)
(1.4,0.021847764871961016)
(1.5,0.023381535853754284)
(1.6,0.024911791653345446)
(1.7,0.026438542602584617)
(1.8,0.027961798995609088)
(1.9,0.029481571089007227)
(2.0,0.030997869101977948)
(3.0,0.04597199661762214)
(4.0,0.06060968566886519)
(5.0,0.07492056293710668)
(6.0,0.08891391462521703)
(7.0,0.10259870057193211)
(8.0,0.11598356771040985)
(9.0,0.1290768629040697)
(10.0,0.14188664519106003)
(11.0,0.15442069746700562)
(12.0,0.1666865376341227)
(13.0,0.17869142924326586)
(14.0,0.19044239165409424)
(15.0,0.20194620973716762)
(16.0,0.21320944314056847)
(17.0,0.22423843514241987)
(18.0,0.23503932110956666)
(19.0,0.24561803658161932)
(20.0,0.25598032499855816)
(30.0,0.34883979972883405)
(40.0,0.4251956830542629)
(50.0,0.4885297257132707)
(60.0,0.5414524756684477)
(70.0,0.5859545577209198)
(80.0,0.6235771964691061)
(90.0,0.6555301449672714)
(100.0,0.6827747183319043)
(200.0,0.8134255644236911)
(300.0,0.8451598495028743)
(400.0,0.8533001187486166)
(500.0,0.8554168202000519)
(600.0,0.8559691347899029)
(700.0,0.8561133792456247)
(800.0,0.8561510592239223)
(900.0,0.8561609026781452)
(1000.0,0.8561634742041165)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.01978691019786971)
(1.01,0.019981412150389732)
(1.02,0.02017584843309605)
(1.03,0.020370219075155897)
(1.04,0.02056452410571985)
(1.05,0.02075876355392115)
(1.06,0.02095293744887756)
(1.07,0.0211470458196896)
(1.08,0.02134108869544229)
(1.09,0.02153506610520218)
(1.1,0.02172897807802066)
(1.2,0.023664505153931426)
(1.3,0.025593520369908192)
(1.4,0.027516052506546606)
(1.5,0.029432130181882638)
(1.6,0.031341781852536194)
(1.7,0.03324503581484895)
(1.8,0.03514192020600584)
(1.9,0.037032463005152304)
(2.0,0.038916692034499524)
(3.0,0.05741773583629287)
(4.0,0.07531688292688428)
(5.0,0.09263952963962659)
(6.0,0.10940972301677519)
(7.0,0.12565024895350718)
(8.0,0.1413827134691524)
(9.0,0.15662761772031886)
(10.0,0.17140442731004665)
(11.0,0.18573163639291546)
(12.0,0.19962682702752152)
(13.0,0.21310672418423254)
(14.0,0.22618724677717406)
(15.0,0.2388835550543862)
(16.0,0.251210094648731)
(17.0,0.2631806375638905)
(18.0,0.274808320344456)
(19.0,0.2861056796562975)
(20.0,0.29708468548286227)
(30.0,0.3916499909624195)
(40.0,0.46431649955237375)
(50.0,0.5211472067277463)
(60.0,0.566263366776509)
(70.0,0.6025424166965785)
(80.0,0.6320398014936376)
(90.0,0.6562535327646752)
(100.0,0.6762951051685991)
(200.0,0.7648051329962927)
(300.0,0.784448063970669)
(400.0,0.7893735397416325)
(500.0,0.7906468921061303)
(600.0,0.7909786563487473)
(700.0,0.7910652680421073)
(800.0,0.7910878908001902)
(900.0,0.7910938005831754)
(1000.0,0.7910953444581451)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.020943683409437454)
(1.01,0.021149123958333245)
(1.02,0.021354486853251933)
(1.03,0.021559772136770107)
(1.04,0.021764979851427932)
(1.05,0.021970110039728374)
(1.06,0.022175162744139207)
(1.07,0.022380138007091155)
(1.08,0.02258503587097983)
(1.09,0.022789856378162634)
(1.1,0.02299459957096225)
(1.2,0.02503778849310059)
(1.3,0.02707329226514261)
(1.4,0.02910115262061044)
(1.5,0.031121410941851856)
(1.6,0.033134108264558974)
(1.7,0.03513928528221506)
(1.8,0.037136982350459674)
(1.9,0.039127239491386585)
(2.0,0.041110096397766915)
(3.0,0.06054015761880598)
(4.0,0.07927156368228196)
(5.0,0.09733916432706859)
(6.0,0.1147752810119153)
(7.0,0.13160997858466902)
(8.0,0.14787129795412005)
(9.0,0.1635854562706684)
(10.0,0.17877701996388742)
(11.0,0.19346905503865403)
(12.0,0.20768325825772038)
(13.0,0.2214400722054816)
(14.0,0.23475878670937242)
(15.0,0.24765762867056454)
(16.0,0.2601538420073459)
(17.0,0.2722637591285853)
(18.0,0.28400286511970313)
(19.0,0.2953858556302005)
(20.0,0.30642668929248473)
(30.0,0.4006446819877451)
(40.0,0.47195388994948373)
(50.0,0.5270448470321472)
(60.0,0.5703455797967897)
(70.0,0.6048789795883621)
(80.0,0.6327638632791607)
(90.0,0.6555201317252528)
(100.0,0.6742606673003438)
(200.0,0.755873167857841)
(300.0,0.773683169766848)
(400.0,0.778128117468547)
(500.0,0.7792758141441453)
(600.0,0.7795747433661)
(700.0,0.7796527765629514)
(800.0,0.7796731582064071)
(900.0,0.7796784825100632)
(1000.0,0.779679873432146)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.02453576864535831)
(1.01,0.02477540257812873)
(1.02,0.02501492589603019)
(1.03,0.025254338676926315)
(1.04,0.02549364099859325)
(1.05,0.02573283293871889)
(1.06,0.025971914574904987)
(1.07,0.026210885984665415)
(1.08,0.026449747245428187)
(1.09,0.026688498434532488)
(1.1,0.026927139629232197)
(1.2,0.02930751881812005)
(1.3,0.031676982907557646)
(1.4,0.034035607743397416)
(1.5,0.03638346833579358)
(1.6,0.038720638872898984)
(1.7,0.04104719273428265)
(1.8,0.04336320250406272)
(1.9,0.04566873998377453)
(2.0,0.04796387620497139)
(3.0,0.07035826957551157)
(4.0,0.09178539929421049)
(5.0,0.11230531020845233)
(6.0,0.1319725334985626)
(7.0,0.1508368204946267)
(8.0,0.1689437500597816)
(9.0,0.18633523454836745)
(10.0,0.2030499440639272)
(11.0,0.21912366461053806)
(12.0,0.23458960249622332)
(13.0,0.24947864481099336)
(14.0,0.2638195838105398)
(15.0,0.27763931147000215)
(16.0,0.29096298923762676)
(17.0,0.3038141970430207)
(18.0,0.31621506484279954)
(19.0,0.32818638937379385)
(20.0,0.3397477382963563)
(30.0,0.43640115623193465)
(40.0,0.5071560138067668)
(50.0,0.5603868414982373)
(60.0,0.6013376780283362)
(70.0,0.633432068303339)
(80.0,0.658981816229762)
(90.0,0.6795929923094329)
(100.0,0.6964090496126528)
(200.0,0.7681792494102085)
(300.0,0.7836191022052482)
(400.0,0.7874685700111568)
(500.0,0.7884624526325861)
(600.0,0.7887213189916629)
(700.0,0.7887888941147132)
(800.0,0.7888065441965298)
(900.0,0.7888111549336367)
(1000.0,0.7888123594434762)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.025525114155251768)
(1.01,0.025774136093903718)
(1.02,0.02602303780456877)
(1.03,0.026271819376251084)
(1.04,0.026520480897848978)
(1.05,0.026769022458154046)
(1.06,0.027017444145853314)
(1.07,0.027265746049527605)
(1.08,0.02751392825765359)
(1.09,0.027761990858600812)
(1.1,0.028009933940635383)
(1.2,0.03048281056466136)
(1.3,0.03294383161815117)
(1.4,0.03539308366503069)
(1.5,0.037830652260351406)
(1.6,0.04025662196791224)
(1.7,0.042671076377494684)
(1.8,0.045074098121708844)
(1.9,0.04746576889247299)
(2.0,0.04984616945712766)
(3.0,0.07304745205479449)
(4.0,0.09520425826033037)
(5.0,0.1163842761593327)
(6.0,0.13664870017493344)
(7.0,0.1560531364760477)
(8.0,0.17464834388886133)
(9.0,0.19248084483822378)
(10.0,0.20959343307810363)
(11.0,0.2260255990080756)
(12.0,0.2418138887897819)
(13.0,0.2569922099485674)
(14.0,0.2715920934234784)
(15.0,0.2856429199245832)
(16.0,0.29917211682610806)
(17.0,0.3122053305570229)
(18.0,0.3247665784634765)
(19.0,0.3368783833455262)
(20.0,0.3485618932647524)
(30.0,0.44569668283846126)
(40.0,0.5161463149740372)
(50.0,0.5687362943498062)
(60.0,0.6089253494325368)
(70.0,0.6402415629432275)
(80.0,0.6650467488036361)
(90.0,0.6849691124301074)
(100.0,0.7011598807586893)
(200.0,0.7694800467639843)
(300.0,0.7839634261214006)
(400.0,0.7875588469950598)
(500.0,0.7884860591160378)
(600.0,0.7887274875295937)
(700.0,0.7887905057060297)
(800.0,0.7888069652211495)
(900.0,0.7888112649240683)
(1000.0,0.7888123881778009)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% medical
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.01031583730970205)
(1.01,0.010417101284100711)
(1.02,0.010518328321527305)
(1.03,0.01061951843868075)
(1.04,0.010720671652251702)
(1.05,0.010821787978921263)
(1.06,0.01092286743536143)
(1.07,0.011023910038234566)
(1.08,0.01112491580419482)
(1.09,0.011225884749886634)
(1.1,0.01132681689194568)
(1.2,0.012334117766052049)
(1.3,0.013337756508653553)
(1.4,0.014337749606137807)
(1.5,0.015334113455215905)
(1.6,0.016326864363484274)
(1.7,0.017316018549986455)
(1.8,0.01830159214576622)
(1.9,0.01928360119442254)
(2.0,0.020262061652654522)
(3.0,0.029854943180702472)
(4.0,0.039109893280894405)
(5.0,0.0480415166288883)
(6.0,0.056663659753653076)
(7.0,0.0649894563650352)
(8.0,0.07303136967659427)
(9.0,0.0808012319384987)
(10.0,0.0883102813790564)
(11.0,0.09556919673847372)
(12.0,0.10258812956467249)
(13.0,0.10937673442829925)
(14.0,0.11594419720233234)
(15.0,0.12229926154092435)
(16.0,0.12845025368212684)
(17.0,0.1344051056899884)
(18.0,0.14017137724301407)
(19.0,0.14575627606817207)
(20.0,0.15116667711238602)
(30.0,0.1969808240385824)
(40.0,0.23100984793451412)
(50.0,0.25666659897163624)
(60.0,0.2762418610065951)
(70.0,0.2913183601532782)
(80.0,0.3030170446474268)
(90.0,0.31214870329610944)
(100.0,0.3193102930371435)
(200.0,0.3438189304843712)
(300.0,0.3463299572869873)
(400.0,0.346594512844156)
(500.0,0.34662246386064566)
(600.0,0.34662541779114425)
(700.0,0.346625729978406)
(800.0,0.34662576297212816)
(900.0,0.34662576645909315)
(1000.0,0.34662576682761526)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.009929561463303508)
(1.01,0.010026974333126151)
(1.02,0.010124350519804471)
(1.03,0.01022169004069341)
(1.04,0.010318992913138819)
(1.05,0.010416259154476156)
(1.06,0.010513488782030954)
(1.07,0.010610681813118259)
(1.08,0.010707838265044033)
(1.09,0.010804958155103746)
(1.1,0.010902041500583234)
(1.2,0.01187086879922411)
(1.3,0.012836060580617271)
(1.4,0.013797633967638934)
(1.5,0.014755605985299599)
(1.6,0.01570999356138593)
(1.7,0.016660813527101956)
(1.8,0.017608082617700846)
(1.9,0.018551817473117765)
(2.0,0.01949203463859206)
(3.0,0.028704306821401408)
(4.0,0.03758232999171801)
(5.0,0.04614118008748141)
(6.0,0.05439511215461431)
(7.0,0.06235761167980949)
(8.0,0.07004144238844648)
(9.0,0.07745869076811487)
(10.0,0.08462080755808585)
(11.0,0.09153864642651255)
(12.0,0.09822250004010384)
(13.0,0.10468213371532689)
(14.0,0.11092681682573144)
(15.0,0.11696535212672052)
(16.0,0.12280610314681284)
(17.0,0.12845701978320048)
(18.0,0.1339256622289862)
(19.0,0.13921922334993947)
(20.0,0.1443445496197619)
(30.0,0.18763921094785305)
(40.0,0.2196888077609247)
(50.0,0.24380495410769543)
(60.0,0.26218412165386734)
(70.0,0.2763311239818333)
(80.0,0.28730565716209994)
(90.0,0.29587137506885286)
(100.0,0.30258925038175954)
(200.0,0.3255860215417767)
(300.0,0.32794316174291616)
(400.0,0.32819151839798416)
(500.0,0.3282177581105043)
(600.0,0.32822053118793226)
(700.0,0.3282208242616865)
(800.0,0.3282208552353848)
(900.0,0.32822085850886196)
(1000.0,0.32822085885482155)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.011073275318450964)
(1.01,0.011181679954627434)
(1.02,0.01129003927797203)
(1.03,0.01139835331132452)
(1.04,0.011506622077512184)
(1.05,0.011614845599348422)
(1.06,0.01172302389963321)
(1.07,0.01183115700115261)
(1.08,0.011939244926680127)
(1.09,0.012047287698975331)
(1.1,0.01215528534078472)
(1.2,0.013232784576792696)
(1.3,0.014305795686145551)
(1.4,0.015374341195741978)
(1.5,0.01643844350058668)
(1.6,0.017498124864659435)
(1.7,0.01855340742178197)
(1.8,0.01960431317647338)
(1.9,0.020650864004805477)
(2.0,0.021693081655245684)
(3.0,0.0318816284649723)
(4.0,0.041659864908746465)
(5.0,0.05104756006001982)
(6.0,0.060063377537509344)
(7.0,0.06872494497893837)
(8.0,0.07704891873701356)
(9.0,0.08505104414943565)
(10.0,0.09274621170750856)
(11.0,0.10014850942282426)
(12.0,0.10727127166846787)
(13.0,0.11412712474998313)
(14.0,0.12072802944180645)
(15.0,0.12708532070694248)
(16.0,0.13320974480108616)
(17.0,0.13911149394720201)
(18.0,0.14480023875251924)
(19.0,0.15028515852700533)
(20.0,0.15557496965045345)
(30.0,0.19937717396811225)
(40.0,0.2306584102998094)
(50.0,0.25345114191869206)
(60.0,0.2703389470395816)
(70.0,0.2830265758809803)
(80.0,0.2926687611152037)
(90.0,0.30006615161001576)
(100.0,0.3057855478192722)
(200.0,0.32478413485393665)
(300.0,0.3266786921444383)
(400.0,0.326877740169991)
(500.0,0.3268987642119035)
(600.0,0.3269009860202482)
(700.0,0.32690122083223655)
(800.0,0.3269012456484935)
(900.0,0.3269012482712171)
(1000.0,0.3269012485484016)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.01372415360145392)
(1.01,0.013858061160991565)
(1.02,0.01399190394118893)
(1.03,0.014125681977937189)
(1.04,0.01425939530710638)
(1.05,0.014393043964543918)
(1.06,0.014526627986075003)
(1.07,0.01466014740750228)
(1.08,0.014793602264607148)
(1.09,0.014926992593148303)
(1.1,0.01506031842886278)
(1.2,0.01639003752687576)
(1.3,0.017713346489371166)
(1.4,0.01903028069126228)
(1.5,0.020340875289968644)
(1.6,0.02164516522687427)
(1.7,0.022943185228779396)
(1.8,0.024234969809336704)
(1.9,0.02552055327048308)
(2.0,0.026799969703855005)
(3.0,0.03926230009453516)
(4.0,0.05114391996581355)
(5.0,0.06247566242046182)
(6.0,0.07328654365032738)
(7.0,0.08360387947141623)
(8.0,0.09345339384642319)
(9.0,0.10285931997756322)
(10.0,0.11184449450822727)
(11.0,0.12043044533111286)
(12.0,0.12863747346285645)
(13.0,0.1364847294105142)
(14.0,0.14399028442324685)
(15.0,0.1511711969931145)
(16.0,0.15804357494167282)
(17.0,0.16462263340402297)
(18.0,0.17092274899880877)
(19.0,0.17695751045133565)
(20.0,0.18273976591726485)
(30.0,0.22905222742281922)
(40.0,0.26014226461504175)
(50.0,0.2815325123234562)
(60.0,0.2965767391479751)
(70.0,0.30736679151831553)
(80.0,0.31524024972613995)
(90.0,0.3210725070032562)
(100.0,0.3254491257101909)
(200.0,0.3390679401569474)
(300.0,0.34034214400281726)
(400.0,0.34047510521051944)
(500.0,0.3404891392835987)
(600.0,0.3404906222934204)
(700.0,0.3404907790243394)
(800.0,0.3404907955885363)
(900.0,0.340490797339135)
(1000.0,0.3404907975241483)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.023032069970845098)
(1.01,0.023258669677244156)
(1.02,0.023485196642796302)
(1.03,0.023711650894899128)
(1.04,0.023938032460938355)
(1.05,0.024164341368287538)
(1.06,0.024390577644308124)
(1.07,0.024616741316349156)
(1.08,0.02484283241174831)
(1.09,0.025068850957830596)
(1.1,0.025294796981909538)
(1.2,0.027550274512837192)
(1.3,0.029798529798950976)
(1.4,0.032039589956049476)
(1.5,0.03427348198100907)
(1.6,0.03650023275238126)
(1.7,0.03871986903098976)
(1.8,0.040932417460519434)
(1.9,0.04313790456810817)
(2.0,0.045336356764928094)
(3.0,0.06693968733878032)
(4.0,0.08786774006486744)
(5.0,0.10814510082771124)
(6.0,0.12779531604594985)
(7.0,0.14684094280712431)
(8.0,0.16530359628952193)
(9.0,0.183203994633879)
(10.0,0.2005620014170492)
(11.0,0.2173966658697627)
(12.0,0.2337262609713702)
(13.0,0.24956831954588035)
(14.0,0.26493966847557376)
(15.0,0.2798564611410851)
(16.0,0.29433420818988004)
(17.0,0.30838780672864646)
(18.0,0.3220315680290968)
(19.0,0.33527924383110747)
(20.0,0.3481440513218887)
(30.0,0.4583041168241416)
(40.0,0.5415284425350771)
(50.0,0.6050426577292393)
(60.0,0.653925653097721)
(70.0,0.6918120792205015)
(80.0,0.7213454317847254)
(90.0,0.7444763043226184)
(100.0,0.7626624948156032)
(200.0,0.8251772415450739)
(300.0,0.8316041599863333)
(400.0,0.8322814946685201)
(500.0,0.8323530591358176)
(600.0,0.832360622263878)
(700.0,0.8323614215761754)
(800.0,0.8323615060520391)
(900.0,0.8323615149799306)
(1000.0,0.8323615159234815)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.01204271756418965)
(1.01,0.012161145343208071)
(1.02,0.01227953406165216)
(1.03,0.012397883734964836)
(1.04,0.012516194378582533)
(1.05,0.012634466007934145)
(1.06,0.012752698638441383)
(1.07,0.012870892285518258)
(1.08,0.012989046964572464)
(1.09,0.013107162691003904)
(1.1,0.013225239480205677)
(1.2,0.014403869205906479)
(1.3,0.015578622087736915)
(1.4,0.016749513400869616)
(1.5,0.01791655834957994)
(1.6,0.01907977206761639)
(1.7,0.020239169618572684)
(1.8,0.021394765996252924)
(1.9,0.02254657612504058)
(2.0,0.023694614860258867)
(3.0,0.034970795077437514)
(4.0,0.045885677684551276)
(5.0,0.05645303328375068)
(6.0,0.06668601653665736)
(7.0,0.0765971972756439)
(8.0,0.08619858990608303)
(9.0,0.09550168119899188)
(10.0,0.10451745656748936)
(11.0,0.11325642491481236)
(12.0,0.12172864213635534)
(13.0,0.1299437333532401)
(14.0,0.1379109139502407)
(15.0,0.1456390094865528)
(16.0,0.15313647454376092)
(17.0,0.16041141057154643)
(18.0,0.1674715827880426)
(19.0,0.17432443618838195)
(20.0,0.18097711071177827)
(30.0,0.23787335016209066)
(40.0,0.2808101842829999)
(50.0,0.3135843896625914)
(60.0,0.33883256205564877)
(70.0,0.35842692225105566)
(80.0,0.3737233823348668)
(90.0,0.38572085605063755)
(100.0,0.395166058052999)
(200.0,0.4277376268498425)
(300.0,0.4310968464515756)
(400.0,0.43145100069131065)
(500.0,0.4314884205491791)
(600.0,0.43149237519603545)
(700.0,0.43149279314466477)
(800.0,0.4314928373158515)
(900.0,0.4314928419841147)
(1000.0,0.43149284247748354)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.009588729834128317)
(1.01,0.00968290510834823)
(1.02,0.009777046976368643)
(1.03,0.009871155452563214)
(1.04,0.009965230551299081)
(1.05,0.010059272286935591)
(1.06,0.010153280673824695)
(1.07,0.010247255726310446)
(1.08,0.010341197458730416)
(1.09,0.010435105885414207)
(1.1,0.010528981020684397)
(1.2,0.011465904491305004)
(1.3,0.01239951452070399)
(1.4,0.013329825310485226)
(1.5,0.014256850989576757)
(1.6,0.015180605614659582)
(1.7,0.01610110317059739)
(1.8,0.017018357570858712)
(1.9,0.017932382657942048)
(2.0,0.01884319220379188)
(3.0,0.02777741310196055)
(4.0,0.036404720837544625)
(5.0,0.044737785942637345)
(6.0,0.05278865853058265)
(7.0,0.06056880328233728)
(8.0,0.06808913222538017)
(9.0,0.07536003545727367)
(10.0,0.08239140995478199)
(11.0,0.08919268659908305)
(12.0,0.09577285553807828)
(13.0,0.10214048999800168)
(14.0,0.10830376864837762)
(15.0,0.11427049661689193)
(16.0,0.12004812524377269)
(17.0,0.12564377065889773)
(18.0,0.1310642312588938)
(19.0,0.13631600415603815)
(20.0,0.14140530066568593)
(30.0,0.18455106023043166)
(40.0,0.216628813933918)
(50.0,0.24080658859939336)
(60.0,0.2592346370371258)
(70.0,0.2734086242590998)
(80.0,0.2843914318244345)
(90.0,0.2929526315134623)
(100.0,0.2996585303788019)
(200.0,0.32254046530505187)
(300.0,0.32487808134074103)
(400.0,0.32512428875875443)
(500.0,0.3251503004100954)
(600.0,0.32515304937497597)
(700.0,0.32515333990027495)
(800.0,0.32515337060463695)
(900.0,0.32515337384964915)
(1000.0,0.32515337419260043)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.009997727789138539)
(1.01,0.010095883983414385)
(1.02,0.010194004652506977)
(1.03,0.010292089811966628)
(1.04,0.010390139477336415)
(1.05,0.010488153664150958)
(1.06,0.010586132387936795)
(1.07,0.01068407566421188)
(1.08,0.01078198350848701)
(1.09,0.010879855936264345)
(1.1,0.01097769296303832)
(1.2,0.011954119578585536)
(1.3,0.012927023077957837)
(1.4,0.013896418823475956)
(1.5,0.014862322098078428)
(1.6,0.015824748105790692)
(1.7,0.01678371197219495)
(1.8,0.01773922874489216)
(1.9,0.018691313393966607)
(2.0,0.01963998081244144)
(3.0,0.028941929583904877)
(4.0,0.037917982600911164)
(5.0,0.04658183000835919)
(6.0,0.05494648448680353)
(7.0,0.06302431955614103)
(8.0,0.07082710547227672)
(9.0,0.07836604288121987)
(10.0,0.08565179438307836)
(11.0,0.0926945141473241)
(12.0,0.09950387571048316)
(13.0,0.1060890980779655)
(14.0,0.11245897024299464)
(15.0,0.11862187422755696)
(16.0,0.12458580674279325)
(17.0,0.1303583995593886)
(18.0,0.1359469386721024)
(19.0,0.14135838233669873)
(20.0,0.1465993780520431)
(30.0,0.19090439337896284)
(40.0,0.22368378492412175)
(50.0,0.2482897616075119)
(60.0,0.2669809974874641)
(70.0,0.2813177190980972)
(80.0,0.2924016514837764)
(90.0,0.301025950003612)
(100.0,0.3077713532373553)
(200.0,0.3307197320843311)
(300.0,0.3330580331174343)
(400.0,0.33330424778129836)
(500.0,0.33333025950947626)
(600.0,0.3333330084751717)
(700.0,0.3333332990004794)
(800.0,0.3333333297048414)
(900.0,0.3333333329498535)
(1000.0,0.3333333332928051)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.010134060440808616)
(1.01,0.010233533018283213)
(1.02,0.01033296916267723)
(1.03,0.010432368890167127)
(1.04,0.01053173221692173)
(1.05,0.010631059159100955)
(1.06,0.010730349732856213)
(1.07,0.010829603954329914)
(1.08,0.010928821839656854)
(1.09,0.011028003404962775)
(1.1,0.011127148666365267)
(1.2,0.012116608105480367)
(1.3,0.013102454820698542)
(1.4,0.01408470479044216)
(1.5,0.015063373909515346)
(1.6,0.016038477989602243)
(1.7,0.017010032759765772)
(1.8,0.017978053866938296)
(1.9,0.01894255687641485)
(2.0,0.01990355727233692)
(3.0,0.029324266931477407)
(4.0,0.03841116344364892)
(5.0,0.047178464779917856)
(6.0,0.05563967625859502)
(7.0,0.06380763119481647)
(8.0,0.07169452898671061)
(9.0,0.07931197081302815)
(10.0,0.08667099310443624)
(11.0,0.09378209893892818)
(12.0,0.10065528750098372)
(13.0,0.10730008173410276)
(14.0,0.11372555430705948)
(15.0,0.11994035200568756)
(16.0,0.1259527186540519)
(17.0,0.1317705166615667)
(18.0,0.1374012472858054)
(19.0,0.14285206969449157)
(20.0,0.14812981890431984)
(30.0,0.19269127932967758)
(40.0,0.22559930676874196)
(50.0,0.2502698087376674)
(60.0,0.26899341126387216)
(70.0,0.28334636836700944)
(80.0,0.2944384446677176)
(90.0,0.30306682827163556)
(100.0,0.30981428063186184)
(200.0,0.3327647197794629)
(300.0,0.3351030228903878)
(400.0,0.3353492375563474)
(500.0,0.3353752492845274)
(600.0,0.3353779982502229)
(700.0,0.33537828877553044)
(800.0,0.3353783194798926)
(900.0,0.3353783227249047)
(1000.0,0.33537832306785614)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% emotions
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.24789207419898823)
(1.01,0.24982196370943371)
(1.02,0.25174316114532314)
(1.03,0.25365571814863835)
(1.04,0.2555596859713354)
(1.05,0.2574551154789867)
(1.06,0.259342057154382)
(1.07,0.26122056110108927)
(1.08,0.2630906770469754)
(1.09,0.2649524543476877)
(1.1,0.26680594199009705)
(1.2,0.28489540734773156)
(1.3,0.3022071806379988)
(1.4,0.3187846636638495)
(1.5,0.33466823436308524)
(1.6,0.3498955024744172)
(1.7,0.3645015395795168)
(1.8,0.378519086483235)
(1.9,0.39197874051141424)
(2.0,0.40490912497657855)
(3.0,0.5102585722315908)
(4.0,0.5840099514916828)
(5.0,0.6373704015989007)
(6.0,0.6770043222599278)
(7.0,0.7070736741753934)
(8.0,0.7302840303914001)
(9.0,0.7484548594243849)
(10.0,0.7628460136472177)
(11.0,0.7743523868887583)
(12.0,0.7836240581930611)
(13.0,0.7911427087153864)
(14.0,0.797271534101845)
(15.0,0.8022886303448187)
(16.0,0.8064098138920891)
(17.0,0.8098045342966761)
(18.0,0.8126071787710477)
(19.0,0.814925244808777)
(20.0,0.8168453466990285)
(30.0,0.8247921439651622)
(40.0,0.8260625009460809)
(50.0,0.8262674439259564)
(60.0,0.8263005394292491)
(70.0,0.8263058844696106)
(80.0,0.8263067477222872)
(90.0,0.8263068871423935)
(100.0,0.8263069096595187)
(200.0,0.8263069139966273)
(300.0,0.8263069139966273)
(400.0,0.8263069139966273)
(500.0,0.8263069139966273)
(600.0,0.8263069139966273)
(700.0,0.8263069139966273)
(800.0,0.8263069139966273)
(900.0,0.8263069139966273)
(1000.0,0.8263069139966273)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.2726250702641934)
(1.01,0.274596499347526)
(1.02,0.2765569702238242)
(1.03,0.2785065651877691)
(1.04,0.280445365772341)
(1.05,0.2823734527570447)
(1.06,0.2842909061760337)
(1.07,0.2861978053261361)
(1.08,0.28809422877478225)
(1.09,0.2899802543678355)
(1.1,0.2918559592373289)
(1.2,0.310061841820642)
(1.3,0.3273154798155125)
(1.4,0.34368334209635454)
(1.5,0.35922623289019)
(1.6,0.37399984975968403)
(1.7,0.38805527993399086)
(1.8,0.40143944248271374)
(1.9,0.41419548284171226)
(2.0,0.4263631253513209)
(3.0,0.5225157704078446)
(4.0,0.5870573355817875)
(5.0,0.6326726764238475)
(6.0,0.6661581187239328)
(7.0,0.6914435658046821)
(8.0,0.7109487890173499)
(9.0,0.726242793770298)
(10.0,0.7383872702783362)
(11.0,0.7481264655136761)
(12.0,0.7559976681724172)
(13.0,0.7623984009208571)
(14.0,0.7676288801405817)
(15.0,0.7719197629234978)
(16.0,0.775450825725116)
(17.0,0.7783638754074073)
(18.0,0.7807718876785287)
(19.0,0.7827656146960305)
(20.0,0.7844184553643808)
(30.0,0.7912717716088307)
(40.0,0.7923689685654061)
(50.0,0.7925460050305672)
(60.0,0.7925745945129702)
(70.0,0.7925792118237852)
(80.0,0.7925799575443891)
(90.0,0.7925800779824148)
(100.0,0.7925800974338282)
(200.0,0.7925801011804384)
(300.0,0.7925801011804385)
(400.0,0.7925801011804385)
(500.0,0.7925801011804385)
(600.0,0.7925801011804385)
(700.0,0.7925801011804385)
(800.0,0.7925801011804385)
(900.0,0.7925801011804385)
(1000.0,0.7925801011804385)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.2116104868913858)
(1.01,0.21323449519886284)
(1.02,0.21485082005675507)
(1.03,0.21645951019803958)
(1.04,0.21806061397728954)
(1.05,0.219654179374016)
(1.06,0.22124025399597647)
(1.07,0.22281888508245262)
(1.08,0.2243901195074968)
(1.09,0.22595400378314626)
(1.1,0.22751058406260907)
(1.2,0.24268457043461156)
(1.3,0.2571763790712308)
(1.4,0.27102670958420017)
(1.5,0.2842732981191853)
(1.6,0.2969511629228961)
(1.7,0.30909282781436714)
(1.8,0.3207285256552927)
(1.9,0.33188638370896495)
(2.0,0.3425925925925925)
(3.0,0.4294631710362047)
(4.0,0.4901483099828919)
(5.0,0.5342107088361769)
(6.0,0.5671459254892289)
(7.0,0.592316606556619)
(8.0,0.6118884936317887)
(9.0,0.6273157914960551)
(10.0,0.6396089154816347)
(11.0,0.6494902237537773)
(12.0,0.6574887176468175)
(13.0,0.6639998228998425)
(14.0,0.6693243490261752)
(15.0,0.6736945908038068)
(16.0,0.6772922484760914)
(17.0,0.6802610049018104)
(18.0,0.6827155316675403)
(19.0,0.6847480580497196)
(20.0,0.6864332443021852)
(30.0,0.6934221333352465)
(40.0,0.694541208244503)
(50.0,0.69472177767004)
(60.0,0.6947509377373058)
(70.0,0.6947556472006234)
(80.0,0.6947564078043686)
(90.0,0.6947565306461047)
(100.0,0.6947565504857307)
(200.0,0.6947565543071161)
(300.0,0.6947565543071162)
(400.0,0.6947565543071162)
(500.0,0.6947565543071162)
(600.0,0.6947565543071162)
(700.0,0.6947565543071162)
(800.0,0.6947565543071162)
(900.0,0.6947565543071162)
(1000.0,0.6947565543071162)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.26925238898257453)
(1.01,0.2712463244381754)
(1.02,0.2732297143274221)
(1.03,0.2752026333569021)
(1.04,0.277165155567627)
(1.05,0.2791173543421517)
(1.06,0.28105930241160687)
(1.07,0.2829910718626433)
(1.08,0.28491273414429114)
(1.09,0.28682436007473455)
(1.1,0.2887260198480025)
(1.2,0.30720948834280176)
(1.3,0.32476916457956234)
(1.4,0.34146590750819994)
(1.5,0.3573556070964145)
(1.6,0.37248966536299366)
(1.7,0.3869154239487425)
(1.8,0.4006765448609192)
(1.9,0.4138133501301911)
(2.0,0.4263631253513209)
(3.0,0.5260758228717756)
(4.0,0.5932718131284742)
(5.0,0.6406203374069216)
(6.0,0.6751406585056107)
(7.0,0.7009854721792348)
(8.0,0.7207447886426075)
(9.0,0.7361058327291106)
(10.0,0.7482085915456764)
(11.0,0.7578475949113621)
(12.0,0.7655915625081346)
(13.0,0.771857063562513)
(14.0,0.7769553676363778)
(15.0,0.7811231118359925)
(16.0,0.784542895871435)
(17.0,0.7873574372192491)
(18.0,0.7896795083556619)
(19.0,0.7915990504670024)
(20.0,0.7931883588320872)
(30.0,0.7997600700140556)
(40.0,0.8008098464420936)
(50.0,0.8009791905890967)
(60.0,0.8010065371358366)
(70.0,0.8010109536954869)
(80.0,0.8010116669934816)
(90.0,0.8010117821950719)
(100.0,0.8010118008007714)
(200.0,0.8010118043844856)
(300.0,0.8010118043844856)
(400.0,0.8010118043844856)
(500.0,0.8010118043844856)
(600.0,0.8010118043844856)
(700.0,0.8010118043844856)
(800.0,0.8010118043844856)
(900.0,0.8010118043844856)
(1000.0,0.8010118043844856)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.22116736990154715)
(1.01,0.2228354504711516)
(1.02,0.2244952860113896)
(1.03,0.22614693351484288)
(1.04,0.2277904494619971)
(1.05,0.22942588982690582)
(1.06,0.2310533100827807)
(1.07,0.23267276520750912)
(1.08,0.2342843096891009)
(1.09,0.2358879975310637)
(1.1,0.23748388225771025)
(1.2,0.2530250011938812)
(1.3,0.26784132064536764)
(1.4,0.2819792192886397)
(1.5,0.29548128634319326)
(1.6,0.3083866972986937)
(1.7,0.3207315461619253)
(1.8,0.3325491398786695)
(1.9,0.34387025978716124)
(2.0,0.35472339428035626)
(3.0,0.4425007813720893)
(4.0,0.5036415195082566)
(5.0,0.5480589957632268)
(6.0,0.5813540834650089)
(7.0,0.6069086511516074)
(8.0,0.6268781028289688)
(9.0,0.6426997393875549)
(10.0,0.6553692935455883)
(11.0,0.6655991219214379)
(12.0,0.673912763250447)
(13.0,0.680703721433881)
(14.0,0.6862733242477894)
(15.0,0.6908558975333566)
(16.0,0.6946359941581121)
(17.0,0.6977604948475156)
(18.0,0.7003473069540664)
(19.0,0.7024917487249784)
(20.0,0.7042713221917476)
(30.0,0.7116660177626469)
(40.0,0.7128519230235918)
(50.0,0.7130433083711091)
(60.0,0.7130742156594947)
(70.0,0.7130792073155294)
(80.0,0.713080013495091)
(90.0,0.7130801436975778)
(100.0,0.7130801647260061)
(200.0,0.7130801687763713)
(300.0,0.7130801687763713)
(400.0,0.7130801687763713)
(500.0,0.7130801687763713)
(600.0,0.7130801687763713)
(700.0,0.7130801687763713)
(800.0,0.7130801687763713)
(900.0,0.7130801687763713)
(1000.0,0.7130801687763713)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.29426644182124795)
(1.01,0.2964032878304038)
(1.02,0.29852839466812153)
(1.03,0.30064184916483677)
(1.04,0.30274373733564686)
(1.05,0.30483414438955614)
(1.06,0.3069131547385998)
(1.07,0.3089808520068482)
(1.08,0.3110373190392944)
(1.09,0.3130826379106246)
(1.1,0.31511688993387604)
(1.2,0.33486809458915706)
(1.3,0.35359671875343845)
(1.4,0.37137274879212645)
(1.5,0.3882601875233079)
(1.6,0.4043176648182766)
(1.7,0.41959897661225587)
(1.8,0.43415356164879465)
(1.9,0.4480269239710379)
(2.0,0.4612610080569608)
(3.0,0.5656970207982012)
(4.0,0.635259873420357)
(5.0,0.683780551912227)
(6.0,0.71883331222516)
(7.0,0.7448610453287902)
(8.0,0.7646139954048439)
(9.0,0.7798705637053346)
(10.0,0.7918232265100105)
(11.0,0.8012965810055237)
(12.0,0.8088761596552537)
(13.0,0.8149874437157131)
(14.0,0.8199459159488802)
(15.0,0.8239896706648638)
(16.0,0.8273011955628577)
(17.0,0.8300222514994274)
(18.0,0.8322642485692762)
(19.0,0.8341156209498182)
(20.0,0.8356471628216214)
(30.0,0.841968182676259)
(40.0,0.8429763916162679)
(50.0,0.8431390036923159)
(60.0,0.8431652626479349)
(70.0,0.8431695035499275)
(80.0,0.8431701884781322)
(90.0,0.8431702990978414)
(100.0,0.8431703169635415)
(200.0,0.8431703204047216)
(300.0,0.8431703204047216)
(400.0,0.8431703204047216)
(500.0,0.8431703204047216)
(600.0,0.8431703204047216)
(700.0,0.8431703204047216)
(800.0,0.8431703204047216)
(900.0,0.8431703204047216)
(1000.0,0.8431703204047216)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.28527262507026424)
(1.01,0.287306092923883)
(1.02,0.2893280937811159)
(1.03,0.29133871701515196)
(1.04,0.29333805110088457)
(1.05,0.2953261836258712)
(1.06,0.2973032013011389)
(1.07,0.29926918997183805)
(1.08,0.3012242346277491)
(1.09,0.3031684194136403)
(1.1,0.3051018276394836)
(1.2,0.3238609501618102)
(1.3,0.34162822978487545)
(1.4,0.3584746570348917)
(1.5,0.37446478091243685)
(1.6,0.38965741174353036)
(1.7,0.40410623602541096)
(1.8,0.41786035539979016)
(1.9,0.43096476010359236)
(2.0,0.4434607457373056)
(3.0,0.5420257947660982)
(4.0,0.6078464284970749)
(5.0,0.6540284370467525)
(6.0,0.6876517692119075)
(7.0,0.7128349826141903)
(8.0,0.732116135298122)
(9.0,0.7471349180449737)
(10.0,0.7589934937685785)
(11.0,0.7684581021277594)
(12.0,0.7760769867808567)
(13.0,0.782252170812376)
(14.0,0.7872846989105307)
(15.0,0.7914040592556771)
(16.0,0.7947878615340008)
(17.0,0.7975753360143674)
(18.0,0.7998768096196147)
(19.0,0.8017804990287273)
(20.0,0.8033574746341324)
(30.0,0.8098853410480891)
(40.0,0.8109290397708572)
(50.0,0.811097419774216)
(60.0,0.8111246109088425)
(70.0,0.8111290023738141)
(80.0,0.8111297116189691)
(90.0,0.8111298261660047)
(100.0,0.8111298446659901)
(200.0,0.8111298482293424)
(300.0,0.8111298482293424)
(400.0,0.8111298482293424)
(500.0,0.8111298482293424)
(600.0,0.8111298482293424)
(700.0,0.8111298482293424)
(800.0,0.8111298482293424)
(900.0,0.8111298482293424)
(1000.0,0.8111298482293424)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.27712197863968524)
(1.01,0.27916398125985464)
(1.02,0.2811950630706645)
(1.03,0.2832153031465467)
(1.04,0.28522477983241623)
(1.05,0.28722357075183874)
(1.06,0.28921175281509076)
(1.07,0.2911894022271161)
(1.08,0.2931565944953792)
(1.09,0.29511340443761586)
(1.1,0.29705990618948513)
(1.2,0.3159738102306387)
(1.3,0.3339336587584341)
(1.4,0.35100343033560594)
(1.5,0.3672417277084486)
(1.6,0.3827023190137509)
(1.7,0.3974346160786623)
(1.8,0.4114840979705814)
(1.9,0.4248926868096182)
(2.0,0.4376990818812066)
(3.0,0.5393635625507464)
(4.0,0.6078112964003913)
(5.0,0.6560259786674439)
(6.0,0.6911778823355239)
(7.0,0.7175013045622184)
(8.0,0.7376336304798681)
(9.0,0.7532912428619889)
(10.0,0.7656330938314243)
(11.0,0.7754667077386425)
(12.0,0.7833701282262012)
(13.0,0.7897668746444051)
(14.0,0.7949735533170998)
(15.0,0.799230991069293)
(16.0,0.802725130195673)
(17.0,0.8056013858647019)
(18.0,0.8079747258171996)
(19.0,0.8099368882777169)
(20.0,0.8115616459204928)
(30.0,0.8182813919369011)
(40.0,0.8193550039432934)
(50.0,0.8195281964224108)
(60.0,0.8195561644746658)
(70.0,0.819560681410552)
(80.0,0.8195614109198626)
(90.0,0.8195615287396708)
(100.0,0.8195615477682273)
(200.0,0.8195615514333895)
(300.0,0.8195615514333895)
(400.0,0.8195615514333895)
(500.0,0.8195615514333895)
(600.0,0.8195615514333895)
(700.0,0.8195615514333895)
(800.0,0.8195615514333895)
(900.0,0.8195615514333895)
(1000.0,0.8195615514333895)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.2793704328274312)
(1.01,0.28139639700550906)
(1.02,0.28341132421013926)
(1.03,0.28541529843042085)
(1.04,0.2874084028191037)
(1.05,0.28939071970276525)
(1.06,0.29136233059184513)
(1.07,0.2933233161905391)
(1.08,0.2952737564065556)
(1.09,0.297213730360736)
(1.1,0.29914331639654146)
(1.2,0.317884539324258)
(1.3,0.3356677203039539)
(1.4,0.3525597272589818)
(1.5,0.3686214253480301)
(1.6,0.3839083301107308)
(1.7,0.39847117893765804)
(1.8,0.4123564321029525)
(1.9,0.4256067129504181)
(2.0,0.43826119542814307)
(3.0,0.5387702204734245)
(4.0,0.6065777694501697)
(5.0,0.654427251403549)
(6.0,0.6893393026090858)
(7.0,0.7154767753226755)
(8.0,0.7354476454009371)
(9.0,0.7509581504948929)
(10.0,0.7631648247518631)
(11.0,0.772875262337757)
(12.0,0.7806679378637109)
(13.0,0.7869664555674039)
(14.0,0.7920870437980927)
(15.0,0.7962697808665905)
(16.0,0.7996996286085792)
(17.0,0.8025209133505368)
(18.0,0.8048474972199772)
(19.0,0.8067700563913707)
(20.0,0.8083613804164757)
(30.0,0.814937065438491)
(40.0,0.8159869109893204)
(50.0,0.8161562563352238)
(60.0,0.8161836029027547)
(70.0,0.8161880194627655)
(80.0,0.8161887327607664)
(90.0,0.8161888479623568)
(100.0,0.8161888665680564)
(200.0,0.8161888701517707)
(300.0,0.8161888701517708)
(400.0,0.8161888701517708)
(500.0,0.8161888701517708)
(600.0,0.8161888701517708)
(700.0,0.8161888701517708)
(800.0,0.8161888701517708)
(900.0,0.8161888701517708)
(1000.0,0.8161888701517708)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% enron-f
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.05112741946212001)
(1.01,0.05161928964827999)
(1.02,0.05211078764103704)
(1.03,0.052601913784524286)
(1.04,0.05309266842249198)
(1.05,0.05358305189830943)
(1.06,0.05407306455496519)
(1.07,0.05456270673506596)
(1.08,0.055051978780840595)
(1.09,0.05554088103413683)
(1.1,0.05602941383642409)
(1.2,0.060894496907113335)
(1.3,0.06572300769863446)
(1.4,0.07051528150531566)
(1.5,0.07527164994017302)
(1.6,0.07999244098296338)
(1.7,0.08467797902750951)
(1.8,0.08932858492829474)
(1.9,0.09394457604635428)
(2.0,0.09852626629446483)
(3.0,0.1425233033520116)
(4.0,0.18341158481300243)
(5.0,0.22145451089767496)
(6.0,0.2568893211558018)
(7.0,0.28993011390018214)
(8.0,0.32077046437569195)
(9.0,0.3495857020103002)
(10.0,0.37653489706855825)
(11.0,0.40176259879689724)
(12.0,0.42540036037476386)
(13.0,0.44756808039359197)
(14.0,0.4683751859575417)
(15.0,0.48792167865883407)
(16.0,0.506299061483489)
(17.0,0.5235911620345547)
(18.0,0.5398748652256965)
(19.0,0.5552207667219909)
(20.0,0.5696937568248656)
(30.0,0.6775137298696202)
(40.0,0.7418993621339112)
(50.0,0.7825573822608394)
(60.0,0.8094580051885671)
(70.0,0.82796215591652)
(80.0,0.8411085452917271)
(90.0,0.8507015773505872)
(100.0,0.8578578780245459)
(200.0,0.8810051752884631)
(300.0,0.8837828353271208)
(400.0,0.8841839766661285)
(500.0,0.8842434286412888)
(600.0,0.8842522725509047)
(700.0,0.8842535888453739)
(800.0,0.8842537847726571)
(900.0,0.8842538139362836)
(1000.0,0.8842538182772738)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.05429794027004852)
(1.01,0.054819009469525275)
(1.02,0.05533965885497357)
(1.03,0.0558598888278725)
(1.04,0.0563796997892546)
(1.05,0.05689909213970752)
(1.06,0.0574180662793744)
(1.07,0.05793662260795267)
(1.08,0.05845476152469856)
(1.09,0.058972483428423574)
(1.1,0.059489788717497265)
(1.2,0.06464001512850975)
(1.3,0.0697490150175642)
(1.4,0.07481717954227314)
(1.5,0.07984489555890688)
(1.6,0.08483254567708956)
(1.7,0.08978050831369144)
(1.8,0.0946891577459188)
(1.9,0.09955886416362889)
(2.0,0.1043899937208712)
(3.0,0.1506573297476845)
(4.0,0.19344164731823146)
(5.0,0.23304981671645975)
(6.0,0.26975790028398206)
(7.0,0.3038146467660932)
(8.0,0.3354445375774945)
(9.0,0.36485045012597483)
(10.0,0.3922159926247577)
(11.0,0.4177075560820438)
(12.0,0.44147612198511027)
(13.0,0.4636588582861361)
(14.0,0.48438053140350695)
(15.0,0.503754757882333)
(16.0,0.5218851159578561)
(17.0,0.5388661344128465)
(18.0,0.5547841737170289)
(19.0,0.5697182124041756)
(20.0,0.5837405499171678)
(30.0,0.6860370334707729)
(40.0,0.7449050512264738)
(50.0,0.7809805518803489)
(60.0,0.8042924250165739)
(70.0,0.8200413329694576)
(80.0,0.831081785445254)
(90.0,0.839061444318056)
(100.0,0.8449751068524787)
(200.0,0.8639599836626366)
(300.0,0.8662402910604323)
(400.0,0.8665700666543134)
(500.0,0.8666189529361692)
(600.0,0.8666262253663991)
(700.0,0.866627307772961)
(800.0,0.8666274688867002)
(900.0,0.8666274928683594)
(1000.0,0.8666274964380166)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.05047046652544463)
(1.01,0.0509560644750405)
(1.02,0.05144129561117145)
(1.03,0.051926160264091394)
(1.04,0.05241065876370954)
(1.05,0.05289479143959251)
(1.06,0.05337855862096359)
(1.07,0.053861960636702434)
(1.08,0.054344997815348364)
(1.09,0.05482767048509737)
(1.1,0.05530997897380454)
(1.2,0.06011310578842441)
(1.3,0.06488017262022665)
(1.4,0.06961150175458279)
(1.5,0.07430741215117108)
(1.6,0.07896821948328638)
(1.7,0.08359423617662053)
(1.8,0.08818577144751044)
(1.9,0.0927431313406725)
(2.0,0.09726661876642308)
(3.0,0.14070297854480251)
(4.0,0.18106337266735376)
(5.0,0.21860431137242892)
(6.0,0.25355794709837187)
(7.0,0.28613467260973824)
(8.0,0.3165254081464065)
(9.0,0.3449036195428858)
(10.0,0.37142710288399294)
(11.0,0.3962395659659838)
(12.0,0.419472032417731)
(13.0,0.44124409064290293)
(14.0,0.46166500664166227)
(15.0,0.48083471715444437)
(16.0,0.49884471735643676)
(17.0,0.5157788554507874)
(18.0,0.5317140449055584)
(19.0,0.546720903708377)
(20.0,0.5608643288362865)
(30.0,0.6658945408871036)
(40.0,0.7282900881904024)
(50.0,0.7675369152317931)
(60.0,0.7934146581410239)
(70.0,0.8111533484899717)
(80.0,0.8237088928153816)
(90.0,0.8328342723211782)
(100.0,0.8396136312111117)
(200.0,0.8612514835450695)
(300.0,0.8637992694487734)
(400.0,0.8641659548638341)
(500.0,0.8642202726312374)
(600.0,0.8642283521989419)
(700.0,0.8642295547189793)
(800.0,0.8642297337109408)
(900.0,0.8642297603537518)
(1000.0,0.8642297643195199)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.07048311642241092)
(1.01,0.07115294963395566)
(1.02,0.07182211665419742)
(1.03,0.07249061824631056)
(1.04,0.07315845517248286)
(1.05,0.07382562819391872)
(1.06,0.0744921380708398)
(1.07,0.07515798556248528)
(1.08,0.07582317142711635)
(1.09,0.0764876964220143)
(1.1,0.07715156130348395)
(1.2,0.08375406957089973)
(1.3,0.0902913912301692)
(1.4,0.09676426668380064)
(1.5,0.10317342686870244)
(1.6,0.10951959339139197)
(1.7,0.11580347866105851)
(1.8,0.12202578602050657)
(1.9,0.12818720987502774)
(2.0,0.13428843581922967)
(3.0,0.19213458547358608)
(4.0,0.2446542426689829)
(5.0,0.29240546138527107)
(6.0,0.3358813612444554)
(7.0,0.3755184374055469)
(8.0,0.4117037057723385)
(9.0,0.44478086170483866)
(10.0,0.4750556008189266)
(11.0,0.502800226151208)
(12.0,0.5282576459464878)
(13.0,0.5516448497859866)
(14.0,0.5731559370685136)
(15.0,0.5929647604644133)
(16.0,0.6112272374645673)
(17.0,0.628083375205793)
(18.0,0.6436590470955802)
(19.0,0.6580675541606192)
(20.0,0.6714109993235555)
(30.0,0.7627767718645215)
(40.0,0.8098658460735009)
(50.0,0.8363718431691876)
(60.0,0.8524473500987514)
(70.0,0.8628175984718295)
(80.0,0.8698510404870421)
(90.0,0.8748165193755214)
(100.0,0.8784354481360926)
(200.0,0.8897463027939824)
(300.0,0.89107857750544)
(400.0,0.8912708694856707)
(500.0,0.8912993673023422)
(600.0,0.8913036065354257)
(700.0,0.891304237486572)
(800.0,0.8913043314021307)
(900.0,0.8913043453813895)
(1000.0,0.8913043474621951)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.05919095226655331)
(1.01,0.059760640572699496)
(1.02,0.06032990199196858)
(1.03,0.06089873690070285)
(1.04,0.061467145674862465)
(1.05,0.062035128690027974)
(1.06,0.06260268632140012)
(1.07,0.0631698189437985)
(1.08,0.06373652693166594)
(1.09,0.06430281065906494)
(1.1,0.06486867049968034)
(1.2,0.07050403707382696)
(1.3,0.07609742323117821)
(1.4,0.0816491964832933)
(1.5,0.08715972065364985)
(1.6,0.09262935591963424)
(1.7,0.09805845885399815)
(1.8,0.10344738246577366)
(1.9,0.10879647624066938)
(2.0,0.11410608618094427)
(3.0,0.16510428183334822)
(4.0,0.21251028515080025)
(5.0,0.25661834383267484)
(6.0,0.29769541153611023)
(7.0,0.33598397731767654)
(8.0,0.37170456901397053)
(9.0,0.4050579722492542)
(10.0,0.4362272008644453)
(11.0,0.46537924958165616)
(12.0,0.49266665549899596)
(13.0,0.5182288914254602)
(14.0,0.5421936110118714)
(15.0,0.5646777630253518)
(16.0,0.5857885898810075)
(17.0,0.6056245236266333)
(18.0,0.6242759909255499)
(19.0,0.6418261371584891)
(20.0,0.6583514785338007)
(30.0,0.7803583325435601)
(40.0,0.8517484954502338)
(50.0,0.8958132066726305)
(60.0,0.9242743530736043)
(70.0,0.9433821691414249)
(80.0,0.9566408058004745)
(90.0,0.9661031432516858)
(100.0,0.9730195448516656)
(200.0,0.9942603281986963)
(300.0,0.9966588569875238)
(400.0,0.9970020358090455)
(500.0,0.9970528288830903)
(600.0,0.9970603832573963)
(700.0,0.9970615075910438)
(800.0,0.9970616749447517)
(900.0,0.997061699855209)
(1000.0,0.9970617035631171)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.060310852751367085)
(1.01,0.06088850062269039)
(1.02,0.06146566139169)
(1.03,0.0620423355456118)
(1.04,0.06261852357114187)
(1.05,0.06319422595440853)
(1.06,0.06376944318098303)
(1.07,0.0643441757358783)
(1.08,0.06491842410355354)
(1.09,0.06549218876791074)
(1.1,0.0660654702122981)
(1.2,0.07177181349930734)
(1.3,0.07743036238168167)
(1.4,0.08304159116745112)
(1.5,0.08860596877305135)
(1.6,0.09412395879200418)
(1.7,0.09959601956264087)
(1.8,0.10502260423486971)
(1.9,0.11040416083601502)
(2.0,0.1157411323357318)
(3.0,0.16675262935876148)
(4.0,0.21375768370850942)
(5.0,0.2571250544802457)
(6.0,0.2971850298531701)
(7.0,0.33423388276912136)
(8.0,0.3685377626083651)
(9.0,0.40033609983357604)
(10.0,0.4298445893877745)
(11.0,0.457257809157933)
(12.0,0.4827515217803929)
(13.0,0.5064847012390784)
(14.0,0.5286013199022684)
(15.0,0.5492319266988317)
(16.0,0.5684950429168087)
(17.0,0.5864983985039186)
(18.0,0.6033400286668943)
(19.0,0.619109247925424)
(20.0,0.6338875165102842)
(30.0,0.7407979520237711)
(40.0,0.8014841941611576)
(50.0,0.8382773121451961)
(60.0,0.8618344935048925)
(70.0,0.8776145781017402)
(80.0,0.8885882006820026)
(90.0,0.8964590790086153)
(100.0,0.9022502977093048)
(200.0,0.9204792334384041)
(300.0,0.9226152853969867)
(400.0,0.9229229532706347)
(500.0,0.9229685353622239)
(600.0,0.9229753156781016)
(700.0,0.9229763248275518)
(800.0,0.9229764750368751)
(900.0,0.9229764973954148)
(1000.0,0.9229765007234713)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.06608699935957435)
(1.01,0.06671730651687882)
(1.02,0.06734703115540239)
(1.03,0.0679761739201012)
(1.04,0.06860473545509238)
(1.05,0.06923271640365715)
(1.06,0.06986011740824132)
(1.07,0.07048693911045495)
(1.08,0.07111318215107751)
(1.09,0.07173884717005517)
(1.1,0.07236393480650416)
(1.2,0.0785831951462365)
(1.3,0.08474541414296775)
(1.4,0.09085121740509847)
(1.5,0.09690122250691237)
(1.6,0.10289603910817323)
(1.7,0.10883626907168993)
(1.8,0.114722506578874)
(1.9,0.12055533824334311)
(2.0,0.12633534322259585)
(3.0,0.18135222320926536)
(4.0,0.23167214643984216)
(5.0,0.27776683660943857)
(6.0,0.3200536175328528)
(7.0,0.35890253680679357)
(8.0,0.3946424396983493)
(9.0,0.42756616518002644)
(10.0,0.45793500526539926)
(11.0,0.4859825439386628)
(12.0,0.5119179718211996)
(13.0,0.5359289563347869)
(14.0,0.5581841337577463)
(15.0,0.5788352786350028)
(16.0,0.5980191970252988)
(17.0,0.6158593826738975)
(18.0,0.6324674690878069)
(19.0,0.6479445054233937)
(20.0,0.6623820798809829)
(30.0,0.7646557614911513)
(40.0,0.820660655447642)
(50.0,0.8536831476078343)
(60.0,0.8743731308987405)
(70.0,0.8879972337432844)
(80.0,0.8973408511774159)
(90.0,0.9039654215458395)
(100.0,0.9087916972935781)
(200.0,0.923618291726337)
(300.0,0.9253039020517488)
(400.0,0.9255454580050526)
(500.0,0.9255812185305363)
(600.0,0.9255865373177864)
(700.0,0.9255873289280949)
(800.0,0.9255874467570094)
(900.0,0.9255874642957449)
(1000.0,0.9255874669063763)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.06476920045322432)
(1.01,0.06538582788361563)
(1.02,0.06600186483284289)
(1.03,0.06661731199932197)
(1.04,0.06723217008046313)
(1.05,0.06784643977267381)
(1.06,0.06846012177136007)
(1.07,0.06907321677092687)
(1.08,0.06968572546478313)
(1.09,0.07029764854534004)
(1.1,0.0709089867040145)
(1.2,0.07699034899127093)
(1.3,0.08301397232992463)
(1.4,0.08898053199261836)
(1.5,0.09489069367616779)
(1.6,0.10074511366467148)
(1.7,0.10654443898935734)
(1.8,0.11228930758522596)
(1.9,0.11798034844457728)
(2.0,0.12361818176748177)
(3.0,0.1772005448063726)
(4.0,0.22608441670240648)
(5.0,0.27076553749612126)
(6.0,0.3116780411728011)
(7.0,0.3492033870513706)
(8.0,0.38367779897205523)
(9.0,0.4153984939240468)
(10.0,0.4446289231715815)
(11.0,0.47160320346386003)
(12.0,0.49652988045666036)
(13.0,0.5195951386958945)
(14.0,0.5409655506481675)
(15.0,0.5607904399682535)
(16.0,0.5792039204457237)
(17.0,0.5963266610908412)
(18.0,0.6122674190033296)
(19.0,0.6271243745546279)
(20.0,0.6409862976474545)
(30.0,0.7394017129022034)
(40.0,0.7937169647138709)
(50.0,0.8261073442772653)
(60.0,0.8466795157563337)
(70.0,0.8604325164301512)
(80.0,0.8700161338176506)
(90.0,0.8769213567862852)
(100.0,0.8820320542737138)
(200.0,0.8984626555113536)
(300.0,0.9004461229774599)
(400.0,0.9007332743645525)
(500.0,0.9007758486935075)
(600.0,0.9007821822875591)
(700.0,0.9007831249636493)
(800.0,0.9007832652788933)
(900.0,0.9007832861647135)
(1000.0,0.9007832892735568)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.07194935711118768)
(1.01,0.0726303143200989)
(1.02,0.07331054264636418)
(1.03,0.07399004305477713)
(1.04,0.07466881650858287)
(1.05,0.0753468639694837)
(1.06,0.07602418639764046)
(1.07,0.07670078475167487)
(1.08,0.07737665998867531)
(1.09,0.07805181306419666)
(1.1,0.078726244932265)
(1.2,0.08543110600117104)
(1.3,0.09206488451048218)
(1.4,0.09862850970622566)
(1.5,0.10512289617020654)
(1.6,0.11154894409608496)
(1.7,0.11790753955937214)
(1.8,0.12419955478148507)
(1.9,0.13042584838802018)
(2.0,0.1365872656613812)
(3.0,0.1948101409032856)
(4.0,0.24738498744004808)
(5.0,0.29497109036547103)
(6.0,0.33813755237048904)
(7.0,0.3773775666144169)
(8.0,0.413120106992214)
(9.0,0.4457395612876606)
(10.0,0.47556371494398125)
(11.0,0.5028804038689003)
(12.0,0.5279430865541781)
(13.0,0.5509755334979449)
(14.0,0.5721757915430459)
(15.0,0.5917195493792398)
(16.0,0.609763005941279)
(17.0,0.6264453241556027)
(18.0,0.6418907372354772)
(19.0,0.6562103625853083)
(20.0,0.6695037686579337)
(30.0,0.7619032633506805)
(40.0,0.8112961975017062)
(50.0,0.8401785175166002)
(60.0,0.8583083236936525)
(70.0,0.870345554977851)
(80.0,0.8787000732891302)
(90.0,0.88470518848719)
(100.0,0.8891426019392784)
(200.0,0.9033565937347647)
(300.0,0.9050628073696758)
(400.0,0.9053095172391881)
(500.0,0.905346088657911)
(600.0,0.905351529077622)
(700.0,0.9053523388127424)
(800.0,0.9053524593399503)
(900.0,0.9053524772803346)
(1000.0,0.9053524799507512)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% genbase
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.0011189437171316924)
(1.01,0.0011298995338595585)
(1.02,0.0011408507948244048)
(1.03,0.0011517975020698303)
(1.04,0.001162739657637368)
(1.05,0.0011736772635690443)
(1.06,0.0011846103219052982)
(1.07,0.0011955388346852687)
(1.08,0.0012064628039477811)
(1.09,0.0012173822317300502)
(1.1,0.0012282971200682318)
(1.2,0.0013371967813169713)
(1.3,0.0014456447306725251)
(1.4,0.0015536429878259172)
(1.5,0.001661193562421259)
(1.6,0.001768298454112266)
(1.7,0.001874959652618409)
(1.8,0.0019811791377810895)
(1.9,0.0020869588796174772)
(2.0,0.0021923008383790557)
(3.0,0.0032220667366277397)
(4.0,0.004210140142768778)
(5.0,0.00515832840942925)
(6.0,0.006068352454969679)
(7.0,0.0069418514088520275)
(8.0,0.007780386977980608)
(9.0,0.00858544755228288)
(10.0,0.00935845206652247)
(11.0,0.010100753634165231)
(12.0,0.010813642968031192)
(13.0,0.011498351601454572)
(14.0,0.01215605492273203)
(15.0,0.01278787503476665)
(16.0,0.013394883451011152)
(17.0,0.01397810363804212)
(18.0,0.014538513414424645)
(19.0,0.015077047214848009)
(20.0,0.015594598227926419)
(30.0,0.01978679636621845)
(40.0,0.02262243320443765)
(50.0,0.024548732346423963)
(60.0,0.0258611761687782)
(70.0,0.026757193624434402)
(80.0,0.027369757206463063)
(90.0,0.027788929874430154)
(100.0,0.028075949024471206)
(200.0,0.028686573224410712)
(300.0,0.028700577273232396)
(400.0,0.028700898789174704)
(500.0,0.028700906170948063)
(600.0,0.0287009063404283)
(700.0,0.02870090634431946)
(800.0,0.02870090634440877)
(900.0,0.028700906344410842)
(1000.0,0.02870090634441088)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.0012308380888447958)
(1.01,0.0012428916602863673)
(1.02,0.0012549402617468594)
(1.03,0.0012669838954261672)
(1.04,0.0012790225635220624)
(1.05,0.00129105626823275)
(1.06,0.0013030850117547942)
(1.07,0.0013151087962833966)
(1.08,0.001327127624013377)
(1.09,0.0013391414971379006)
(1.1,0.0013511504178490095)
(1.2,0.001470967723766685)
(1.3,0.0015902921918961677)
(1.4,0.0017091259968464445)
(1.5,0.0018274713025960118)
(1.6,0.0019453302625516298)
(1.7,0.0020627050196066143)
(1.8,0.0021795977061992385)
(1.9,0.0022960104443687035)
(2.0,0.0024119453458158855)
(3.0,0.0035454706340207515)
(4.0,0.004633460489749224)
(5.0,0.0056778645967531524)
(6.0,0.006680540932994691)
(7.0,0.0076432606112558895)
(8.0,0.008567712433490011)
(9.0,0.009455507177449494)
(10.0,0.010308181632840455)
(11.0,0.011127202403073435)
(12.0,0.011913969487581829)
(13.0,0.012669819658660878)
(14.0,0.013396029645828988)
(15.0,0.014093819139832367)
(16.0,0.014764353627602356)
(17.0,0.015408747068694901)
(18.0,0.016028064423062663)
(19.0,0.016623324039323623)
(20.0,0.01719549991209752)
(30.0,0.02183416738451088)
(40.0,0.02497592123979146)
(50.0,0.027112106304444716)
(60.0,0.02856845620871703)
(70.0,0.02956314136037627)
(80.0,0.030243355413495456)
(90.0,0.0307089119175524)
(100.0,0.031027733658406612)
(200.0,0.03170612872646112)
(300.0,0.031721688746037695)
(400.0,0.031722045985957806)
(500.0,0.031722054187928186)
(600.0,0.03172205437623955)
(700.0,0.03172205438056307)
(800.0,0.03172205438066233)
(900.0,0.03172205438066457)
(1000.0,0.03172205438066464)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.015105740181269535)
(1.01,0.015247999071362948)
(1.02,0.015390093842614352)
(1.03,0.01553202477476478)
(1.04,0.01567379214691018)
(1.05,0.015815396237505164)
(1.06,0.01595683732436282)
(1.07,0.016098115684656945)
(1.08,0.016239231594924342)
(1.09,0.016380185331065816)
(1.1,0.0165209771683481)
(1.2,0.01792005121280224)
(1.3,0.019303233523578028)
(1.4,0.020670789172931563)
(1.5,0.022022977260803545)
(1.6,0.023360051074415994)
(1.7,0.02468225824323564)
(1.8,0.025989840889443647)
(1.9,0.02728303577404673)
(2.0,0.02856207443876695)
(3.0,0.04062134069718047)
(4.0,0.05148575948135661)
(5.0,0.06131904358822852)
(6.0,0.07025509790915303)
(7.0,0.07840456873768492)
(8.0,0.0858597992040547)
(9.0,0.09269859968464234)
(10.0,0.09898713411293349)
(11.0,0.10478214418824626)
(12.0,0.1101326756558671)
(13.0,0.11508142839761189)
(14.0,0.11966582087117827)
(15.0,0.12391883644936556)
(16.0,0.12786970223717753)
(17.0,0.13154443838283866)
(18.0,0.13496630657770706)
(19.0,0.13815617950451783)
(20.0,0.14113284781725843)
(30.0,0.1622352852469925)
(40.0,0.17372707629706297)
(50.0,0.18037625874303)
(60.0,0.18440619261971292)
(70.0,0.18693600479071215)
(80.0,0.18856597537240147)
(90.0,0.18963615634126824)
(100.0,0.19034827947115812)
(200.0,0.19180943991281574)
(300.0,0.19184213246189108)
(400.0,0.191842882673227)
(500.0,0.1918428998973682)
(600.0,0.19184290029282217)
(700.0,0.19184290030190143)
(800.0,0.19184290030210993)
(900.0,0.19184290030211462)
(1000.0,0.19184290030211473)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.002125993062549613)
(1.01,0.0021460088266021925)
(1.02,0.0021660015085264717)
(1.03,0.002185971151389468)
(1.04,0.002205917798158884)
(1.05,0.0022258414917059417)
(1.06,0.0022457422748035365)
(1.07,0.0022656201901267384)
(1.08,0.0022854752802540356)
(1.09,0.002305307587666263)
(1.1,0.0023251171547473987)
(1.2,0.002521971363130117)
(1.3,0.0027165974511458003)
(1.4,0.0029090362417960466)
(1.5,0.0030993276402212786)
(1.6,0.003287510655732283)
(1.7,0.003473623423301742)
(1.8,0.0036577032245292984)
(1.9,0.0038397865080911117)
(2.0,0.004019908909693063)
(3.0,0.005720580567554875)
(4.0,0.007259018745766282)
(5.0,0.008660089702460782)
(6.0,0.009943825381529848)
(7.0,0.011126447064901648)
(8.0,0.012221165775074693)
(9.0,0.013238808652606668)
(10.0,0.014188309631915112)
(11.0,0.015077094256148598)
(12.0,0.01591138187090943)
(13.0,0.016696423299474898)
(14.0,0.0174366881038855)
(15.0,0.018136012424047068)
(16.0,0.01879771596419545)
(17.0,0.019424694809675645)
(18.0,0.02001949528806858)
(19.0,0.02058437294456736)
(20.0,0.021121339810242206)
(30.0,0.025283114182339306)
(40.0,0.027933331309433734)
(50.0,0.029666299823940506)
(60.0,0.0308176565152871)
(70.0,0.031590589305623674)
(80.0,0.03211307981105613)
(90.0,0.032467915702992775)
(100.0,0.0327096445002375)
(200.0,0.03322068314349807)
(300.0,0.0332323541723601)
(400.0,0.033232622102761185)
(500.0,0.03323262825423921)
(600.0,0.033232628395472696)
(700.0,0.03323262839871538)
(800.0,0.033232628398789765)
(900.0,0.033232628398791444)
(1000.0,0.03323262839879149)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.005590496156534551)
(1.01,0.005644517261879919)
(1.02,0.005698502195422049)
(1.03,0.005752450989496909)
(1.04,0.0058063636764030865)
(1.05,0.005860240288404115)
(1.06,0.0059140808577265325)
(1.07,0.0059678854165603305)
(1.08,0.006021653997059726)
(1.09,0.006075386631342214)
(1.1,0.006129083351488985)
(1.2,0.00666408230760659)
(1.3,0.007195524872560709)
(1.4,0.007723442537400559)
(1.5,0.008247866441175514)
(1.6,0.008768827375494769)
(1.7,0.009286355789022508)
(1.8,0.009800481791910159)
(1.9,0.010311235160164484)
(2.0,0.010818645339959236)
(3.0,0.01571512242630623)
(4.0,0.020307378589355263)
(5.0,0.024620030522317055)
(6.0,0.028675198717830256)
(7.0,0.03249280179043481)
(8.0,0.03609081284154619)
(9.0,0.03948548302387273)
(10.0,0.04269153673968008)
(11.0,0.04572234228792531)
(12.0,0.04859006124414626)
(13.0,0.05130577940137189)
(14.0,0.053879621709332096)
(15.0,0.05632085331359948)
(16.0,0.058637968508051544)
(17.0,0.06083876916635881)
(18.0,0.06293043400535965)
(19.0,0.06491957985008576)
(20.0,0.06681231591272065)
(30.0,0.08150061728848132)
(40.0,0.09083878455974358)
(50.0,0.09693202234685099)
(60.0,0.10097407275049056)
(70.0,0.10368460436551308)
(80.0,0.10551541320012582)
(90.0,0.10675804196513193)
(100.0,0.10760422507116434)
(200.0,0.1093921851122833)
(300.0,0.10943300319587095)
(400.0,0.10943394024467556)
(500.0,0.10943396175859971)
(600.0,0.10943396225254398)
(700.0,0.10943396226388433)
(800.0,0.10943396226414472)
(900.0,0.10943396226415071)
(1000.0,0.10943396226415082)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.00182379349046082)
(1.01,0.0018416588153383907)
(1.02,0.0018595168702306467)
(1.03,0.0018773676582876841)
(1.04,0.001895211182657088)
(1.05,0.0019130474464864233)
(1.06,0.0019308764529212012)
(1.07,0.0019486982051051683)
(1.08,0.0019665127061812304)
(1.09,0.0019843199592902584)
(1.1,0.0020021199675715542)
(1.2,0.002179722274501837)
(1.3,0.0023566035410897087)
(1.4,0.002532766882302123)
(1.5,0.002708215398314269)
(1.6,0.002882952174588815)
(1.7,0.0030569802819544784)
(1.8,0.003230302776684615)
(1.9,0.003402922700573302)
(2.0,0.003574843081016037)
(3.0,0.0052562278785417815)
(4.0,0.006870884438666928)
(5.0,0.00842161415732467)
(6.0,0.009911090232097729)
(7.0,0.011341864220897923)
(8.0,0.012716372223607634)
(9.0,0.01403694071059117)
(10.0,0.01530579202035113)
(11.0,0.016525049547100504)
(12.0,0.017696742637621596)
(13.0,0.018822811215482283)
(14.0,0.01990511014946803)
(15.0,0.020945413381962253)
(16.0,0.021945417831968756)
(17.0,0.02290674708647785)
(18.0,0.023830954893000387)
(19.0,0.024719528465223437)
(20.0,0.025573891612975644)
(30.0,0.03250935234235865)
(40.0,0.03721605685520907)
(50.0,0.040420684647655095)
(60.0,0.042607493907291176)
(70.0,0.04410203481620497)
(80.0,0.04512451763228203)
(90.0,0.04582453771688164)
(100.0,0.046304019956809904)
(200.0,0.04732452405612119)
(300.0,0.047347934734604386)
(400.0,0.047348472218266845)
(500.0,0.04734848455850405)
(600.0,0.0473484848418271)
(700.0,0.04734848484833201)
(800.0,0.047348484848481365)
(900.0,0.04734848484848476)
(1000.0,0.047348484848484834)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.0013327721661061617)
(1.01,0.0013458475058678089)
(1.02,0.0013589179118848552)
(1.03,0.0013719833860190529)
(1.04,0.0013850439301303884)
(1.05,0.001398099546079666)
(1.06,0.0014111502357264207)
(1.07,0.001424196000929209)
(1.08,0.001437236843546571)
(1.09,0.001450272765435783)
(1.1,0.0014633037684533589)
(1.2,0.0015933436686861068)
(1.3,0.001722893719006618)
(1.4,0.0018519557646403074)
(1.5,0.0019805316438617953)
(1.6,0.0021086231880211204)
(1.7,0.002236232221569752)
(1.8,0.002363360562086923)
(1.9,0.0024900100203038983)
(2.0,0.00261618240013313)
(3.0,0.0038520589217893825)
(4.0,0.005042162238939281)
(5.0,0.00618818765545475)
(6.0,0.007291767686172936)
(7.0,0.008354474382420173)
(8.0,0.009377821571399122)
(9.0,0.010363267012637999)
(10.0,0.011312214474571605)
(11.0,0.012226015734211497)
(12.0,0.013105972502753626)
(13.0,0.013953338279868251)
(14.0,0.014769320139312184)
(15.0,0.015555080448405681)
(16.0,0.01631173852382968)
(17.0,0.017040372226089624)
(18.0,0.017742019494932572)
(19.0,0.018417679827892424)
(20.0,0.019068315704075776)
(30.0,0.024386205178108317)
(40.0,0.028032360330189608)
(50.0,0.030532308374986116)
(60.0,0.032246371536317486)
(70.0,0.033421600968444216)
(80.0,0.03422738470459613)
(90.0,0.034779861873476724)
(100.0,0.03515866205079481)
(200.0,0.03596587983408143)
(300.0,0.03598441297816735)
(400.0,0.03598483848592594)
(500.0,0.035984848255280415)
(600.0,0.035984848479577794)
(700.0,0.035984848484727515)
(800.0,0.03598484848484573)
(900.0,0.03598484848484841)
(1000.0,0.03598484848484849)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,9.820426487099807E-4)
(1.01,9.916771095868039E-4)
(1.02,0.0010013079350729953)
(1.03,0.0010109351265403836)
(1.04,0.001020558685359235)
(1.05,0.0010301786129008077)
(1.06,0.0010397949105352855)
(1.07,0.0010494075796320488)
(1.08,0.0010590166215606628)
(1.09,0.0010686220376895817)
(1.1,0.0010782238293867124)
(1.2,0.0011740427032423922)
(1.3,0.001269500635057509)
(1.4,0.0013645989844718077)
(1.5,0.0014593391060034283)
(1.6,0.0015537223490681945)
(1.7,0.001647750057998765)
(1.8,0.0017414235720641395)
(1.9,0.0018347442254870807)
(2.0,0.0019277133474665496)
(3.0,0.0028383592055290716)
(4.0,0.003715277439218361)
(5.0,0.004559717219808802)
(6.0,0.005372881452969527)
(7.0,0.006155928492309606)
(8.0,0.006909973789452015)
(9.0,0.00763609148299644)
(10.0,0.008335315928631706)
(11.0,0.009008643172576892)
(12.0,0.009657032370450033)
(13.0,0.010281407153587122)
(14.0,0.010882656944756394)
(15.0,0.01146163822514095)
(16.0,0.012019175754400833)
(17.0,0.012556063745539732)
(18.0,0.013073066996266109)
(19.0,0.013570921978447044)
(20.0,0.014050337887213661)
(30.0,0.01796878276281669)
(40.0,0.020655423401192346)
(50.0,0.022497490381568765)
(60.0,0.02376048428991817)
(70.0,0.024626442818853567)
(80.0,0.025220178203386637)
(90.0,0.02562726664361444)
(100.0,0.025906382563743526)
(200.0,0.02650117461458632)
(300.0,0.026514830615491734)
(400.0,0.02651514414752438)
(500.0,0.026515151345996073)
(600.0,0.026515151511267827)
(700.0,0.026515151515062358)
(800.0,0.02651515151514948)
(900.0,0.02651515151515147)
(1000.0,0.026515151515151512)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,9.820426487099807E-4)
(1.01,9.916771095868039E-4)
(1.02,0.0010013079350729953)
(1.03,0.0010109351265403836)
(1.04,0.001020558685359235)
(1.05,0.0010301786129008077)
(1.06,0.0010397949105352855)
(1.07,0.0010494075796320488)
(1.08,0.0010590166215606628)
(1.09,0.0010686220376895817)
(1.1,0.0010782238293867124)
(1.2,0.0011740427032423922)
(1.3,0.001269500635057509)
(1.4,0.0013645989844718077)
(1.5,0.0014593391060034283)
(1.6,0.0015537223490681945)
(1.7,0.001647750057998765)
(1.8,0.0017414235720641395)
(1.9,0.0018347442254870807)
(2.0,0.0019277133474665496)
(3.0,0.0028383592055290716)
(4.0,0.003715277439218361)
(5.0,0.004559717219808802)
(6.0,0.005372881452969527)
(7.0,0.006155928492309606)
(8.0,0.006909973789452015)
(9.0,0.00763609148299644)
(10.0,0.008335315928631706)
(11.0,0.009008643172576892)
(12.0,0.009657032370450033)
(13.0,0.010281407153587122)
(14.0,0.010882656944756394)
(15.0,0.01146163822514095)
(16.0,0.012019175754400833)
(17.0,0.012556063745539732)
(18.0,0.013073066996266109)
(19.0,0.013570921978447044)
(20.0,0.014050337887213661)
(30.0,0.01796878276281669)
(40.0,0.020655423401192346)
(50.0,0.022497490381568765)
(60.0,0.02376048428991817)
(70.0,0.024626442818853567)
(80.0,0.025220178203386637)
(90.0,0.02562726664361444)
(100.0,0.025906382563743526)
(200.0,0.02650117461458632)
(300.0,0.026514830615491734)
(400.0,0.02651514414752438)
(500.0,0.026515151345996073)
(600.0,0.026515151511267827)
(700.0,0.026515151515062358)
(800.0,0.02651515151514948)
(900.0,0.02651515151515147)
(1000.0,0.026515151515151512)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% flags
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.19329896907216493)
(1.01,0.19490997549602593)
(1.02,0.19651556694468925)
(1.03,0.19811576764160185)
(1.04,0.19971060167493454)
(1.05,0.2013000929984826)
(1.06,0.20288426543255852)
(1.07,0.20446314266487847)
(1.08,0.20603674825144178)
(1.09,0.20760510561740428)
(1.1,0.2091682380579438)
(1.2,0.22451722527202633)
(1.3,0.23936841183339896)
(1.4,0.2537430770755895)
(1.5,0.26766137451580263)
(1.6,0.28114240234275956)
(1.7,0.2942042688613268)
(1.8,0.3068641532942112)
(1.9,0.3191383623066479)
(2.0,0.3310423825887744)
(3.0,0.43263172966781216)
(4.0,0.5096758861524755)
(5.0,0.569466319842179)
(6.0,0.6167717776765765)
(7.0,0.6548188601061686)
(8.0,0.6858546738130689)
(9.0,0.7114835135564738)
(10.0,0.7328757159000684)
(11.0,0.7509013303390096)
(12.0,0.7662180517813191)
(13.0,0.7793304886947612)
(14.0,0.7906309864448656)
(15.0,0.800428296742782)
(16.0,0.8089680649107459)
(17.0,0.8164477007910158)
(18.0,0.8230273261175088)
(19.0,0.8288379369254683)
(20.0,0.8339875604252083)
(30.0,0.8633767017903982)
(40.0,0.8741405474508572)
(50.0,0.8784255446678688)
(60.0,0.8801857541787355)
(70.0,0.880917570611529)
(80.0,0.8812232405849851)
(90.0,0.881351143302814)
(100.0,0.8814046990664183)
(200.0,0.8814432925466535)
(300.0,0.8814432989680034)
(400.0,0.8814432989690719)
(500.0,0.8814432989690721)
(600.0,0.8814432989690721)
(700.0,0.8814432989690721)
(800.0,0.8814432989690721)
(900.0,0.8814432989690721)
(1000.0,0.8814432989690721)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.2001718213058419)
(1.01,0.2018042843081401)
(1.02,0.20343065029525614)
(1.03,0.2050509494608812)
(1.04,0.2066652118147487)
(1.05,0.20827346718393155)
(1.06,0.20987574521412922)
(1.07,0.21147207537094484)
(1.08,0.2130624869411518)
(1.09,0.21464700903395179)
(1.1,0.21622567058222103)
(1.2,0.23169619772520594)
(1.3,0.2466112338002173)
(1.4,0.2609969874885582)
(1.5,0.2748781540651005)
(1.6,0.2882780162734673)
(1.7,0.3012185377477064)
(1.8,0.3137204495744799)
(1.9,0.32580333053970045)
(2.0,0.33748568155784653)
(3.0,0.4357042287132494)
(4.0,0.5083514302532773)
(5.0,0.563546000315536)
(6.0,0.6063983646372484)
(7.0,0.6402610104948694)
(8.0,0.6674129436027909)
(9.0,0.6894515119828044)
(10.0,0.7075260270228589)
(11.0,0.7224822499632516)
(12.0,0.7349547257380585)
(13.0,0.7454275412773883)
(14.0,0.7542753679364469)
(15.0,0.7617918457250245)
(16.0,0.7682096329964372)
(17.0,0.7737148410529449)
(18.0,0.7784576057163535)
(19.0,0.7825599497867267)
(20.0,0.7861217119683869)
(30.0,0.8047901985152468)
(40.0,0.8107326258581998)
(50.0,0.8129366653140353)
(60.0,0.8138148041307462)
(70.0,0.8141754202194189)
(80.0,0.8143253173004862)
(90.0,0.8143879215502757)
(100.0,0.8144141163242888)
(200.0,0.8144329865508725)
(300.0,0.8144329896901993)
(400.0,0.8144329896907216)
(500.0,0.8144329896907218)
(600.0,0.8144329896907218)
(700.0,0.8144329896907218)
(800.0,0.8144329896907218)
(900.0,0.8144329896907218)
(1000.0,0.8144329896907218)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.21907216494845358)
(1.01,0.22085353383413828)
(1.02,0.22262820599045935)
(1.03,0.2243962157743766)
(1.04,0.22615759731452553)
(1.05,0.22791238451309886)
(1.06,0.2296606110477089)
(1.07,0.2314023103732322)
(1.08,0.2331375157236361)
(1.09,0.2348662601137883)
(1.1,0.23658857634124728)
(1.2,0.25346525325604985)
(1.3,0.2697336438632774)
(1.4,0.2854232227272146)
(1.5,0.3005616425269087)
(1.6,0.3151748720907418)
(1.7,0.3292873221320862)
(1.8,0.3429219599210978)
(1.9,0.35610041399299674)
(2.0,0.36884306987399773)
(3.0,0.4760524054982818)
(4.0,0.5555008670612193)
(5.0,0.6160149289646175)
(6.0,0.6631560727319411)
(7.0,0.7005793766069579)
(8.0,0.7307695536459665)
(9.0,0.7554639269872164)
(10.0,0.7759068823865957)
(11.0,0.793008683689023)
(12.0,0.8074476889310658)
(13.0,0.8197378955670275)
(14.0,0.8302746177890107)
(15.0,0.8393660167047414)
(16.0,0.8472552707014468)
(17.0,0.8541364277895372)
(18.0,0.8601659151018393)
(19.0,0.8654710134526853)
(20.0,0.8701561785281824)
(30.0,0.896539848719586)
(40.0,0.906014047684961)
(50.0,0.9097512170823772)
(60.0,0.911280530119374)
(70.0,0.9119153845867963)
(80.0,0.9121803976654501)
(90.0,0.9122912626935255)
(100.0,0.912337680273728)
(200.0,0.9123711284545225)
(300.0,0.9123711340196923)
(400.0,0.9123711340206184)
(500.0,0.9123711340206186)
(600.0,0.9123711340206186)
(700.0,0.9123711340206186)
(800.0,0.9123711340206186)
(900.0,0.9123711340206186)
(1000.0,0.9123711340206186)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.24871134020618552)
(1.01,0.2506746062083349)
(1.02,0.25262940415218216)
(1.03,0.25457578071256354)
(1.04,0.2565137822565694)
(1.05,0.2584434548458456)
(1.06,0.2603648442388752)
(1.07,0.26227799589324213)
(1.08,0.2641829549678764)
(1.09,0.2660797663252806)
(1.1,0.26796847453373823)
(1.2,0.28641948241494986)
(1.3,0.30410709803813557)
(1.4,0.3210713621739137)
(1.5,0.33734981399641883)
(1.6,0.3529776680184393)
(1.7,0.3679879773691621)
(1.8,0.382411784537035)
(1.9,0.39627826060359467)
(2.0,0.40961483390607106)
(3.0,0.5188377004581902)
(4.0,0.5959382855256459)
(5.0,0.6521151148060647)
(6.0,0.6941157662482279)
(7.0,0.7261926246053866)
(8.0,0.751131022047856)
(9.0,0.7708161355531978)
(10.0,0.7865597968843593)
(11.0,0.7992966681673866)
(12.0,0.8097063095813372)
(13.0,0.818291564925376)
(14.0,0.8254302965774368)
(15.0,0.8314103561629024)
(16.0,0.8364537222563926)
(17.0,0.8407334704877604)
(18.0,0.8443859014657774)
(19.0,0.8475193365581235)
(20.0,0.8502205825201511)
(30.0,0.8641026569492009)
(40.0,0.8684416199338416)
(50.0,0.8700456823884883)
(60.0,0.8706844199472586)
(70.0,0.8709466958627858)
(80.0,0.8710557131996824)
(90.0,0.8711012437535974)
(100.0,0.8711202945281914)
(200.0,0.8711340183350301)
(300.0,0.8711340206181767)
(400.0,0.8711340206185566)
(500.0,0.8711340206185567)
(600.0,0.8711340206185567)
(700.0,0.8711340206185567)
(800.0,0.8711340206185567)
(900.0,0.8711340206185567)
(1000.0,0.8711340206185567)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.17307692307692304)
(1.01,0.1745566838808)
(1.02,0.17603208396308653)
(1.03,0.1775031393475256)
(1.04,0.1789698659906297)
(1.05,0.18043227978198745)
(1.06,0.18189039654456765)
(1.07,0.1833442320350222)
(1.08,0.1847938019439877)
(1.09,0.18623912189638578)
(1.1,0.18768020745172104)
(1.2,0.20186154807563278)
(1.3,0.21563608999271872)
(1.4,0.22901835860078654)
(1.5,0.2420222871266151)
(1.6,0.25466124281857083)
(1.7,0.2669480519185732)
(1.8,0.27889502347229334)
(1.9,0.29051397203356727)
(2.0,0.30181623931623935)
(3.0,0.3996171652421653)
(4.0,0.4754013829534663)
(5.0,0.5352072575379867)
(6.0,0.5831919806257914)
(7.0,0.6222680418470651)
(8.0,0.6545120385417881)
(9.0,0.6814304786813232)
(10.0,0.7041348683515056)
(11.0,0.7234586366013188)
(12.0,0.7400363377099036)
(13.0,0.7543580866840661)
(14.0,0.7668075241771977)
(15.0,0.7776886816692764)
(16.0,0.7872452644138426)
(17.0,0.7956746839223278)
(18.0,0.8031384051608605)
(19.0,0.8097696725193999)
(20.0,0.8156793472497936)
(30.0,0.8500566755924975)
(40.0,0.8629507308189417)
(50.0,0.8681310991568065)
(60.0,0.8702666672287871)
(70.0,0.8711557572028464)
(80.0,0.8715273145779903)
(90.0,0.8716828185399813)
(100.0,0.8717479366920232)
(200.0,0.8717948639855035)
(300.0,0.8717948717935724)
(400.0,0.8717948717948716)
(500.0,0.8717948717948718)
(600.0,0.8717948717948718)
(700.0,0.8717948717948718)
(800.0,0.8717948717948718)
(900.0,0.8717948717948718)
(1000.0,0.8717948717948718)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.19888316151202745)
(1.01,0.20053636560301963)
(1.02,0.20218389414559337)
(1.03,0.20382577193983936)
(1.04,0.20546202365792665)
(1.05,0.20709267384485122)
(1.06,0.20871774691917933)
(1.07,0.21033726717378604)
(1.08,0.21195125877658882)
(1.09,0.21355974577127737)
(1.1,0.2151627520780368)
(1.2,0.2308965528722493)
(1.3,0.2461077071873036)
(1.4,0.2608182059535299)
(1.5,0.2750489525315699)
(1.6,0.2888198234983026)
(1.7,0.3021497256928307)
(1.8,0.31505664977048997)
(1.9,0.3275577204954386)
(2.0,0.3396692439862543)
(3.0,0.44244284555173735)
(4.0,0.5195379617697594)
(5.0,0.578779791142983)
(6.0,0.62528226202716)
(7.0,0.6624781392468592)
(8.0,0.692728165069392)
(9.0,0.7176919450126525)
(10.0,0.7385598949565338)
(11.0,0.7562018676513479)
(12.0,0.7712645084910709)
(13.0,0.7842363121845328)
(14.0,0.7954918931196071)
(15.0,0.8053226168373346)
(16.0,0.8139581230015932)
(17.0,0.8215816662699412)
(18.0,0.8283411982939335)
(19.0,0.8343574749488673)
(20.0,0.8397300587513612)
(30.0,0.8713174447403028)
(40.0,0.8833844152830719)
(50.0,0.8882767473027333)
(60.0,0.8903012454158268)
(70.0,0.8911453645616667)
(80.0,0.8914983353587692)
(90.0,0.891646094035259)
(100.0,0.8917079742324575)
(200.0,0.8917525698981262)
(300.0,0.8917525773183527)
(400.0,0.8917525773195875)
(500.0,0.8917525773195877)
(600.0,0.8917525773195877)
(700.0,0.8917525773195877)
(800.0,0.8917525773195877)
(900.0,0.8917525773195877)
(1000.0,0.8917525773195877)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.22079037800687282)
(1.01,0.2226173007207509)
(1.02,0.22443782515481567)
(1.03,0.2262519802354179)
(1.04,0.22805979472860188)
(1.05,0.22986129724115845)
(1.06,0.23165651622166886)
(1.07,0.23344547996154183)
(1.08,0.23522821659604196)
(1.09,0.23700475410531116)
(1.1,0.23877512031538137)
(1.2,0.2561453744901369)
(1.3,0.2729280008918204)
(1.4,0.28914843350445346)
(1.5,0.3048307689563181)
(1.6,0.3199978491977701)
(1.7,0.3346713383372014)
(1.8,0.34887179409363794)
(1.9,0.3626187342855422)
(2.0,0.37593069873997714)
(3.0,0.48861087247040863)
(4.0,0.5727292342815324)
(5.0,0.6370011000673497)
(6.0,0.6870993066548495)
(7.0,0.7268331007300012)
(8.0,0.75882914397121)
(9.0,0.784941002451384)
(10.0,0.8065037813993713)
(11.0,0.8244970310518909)
(12.0,0.8396515532999957)
(13.0,0.852520953872207)
(14.0,0.8635305117225305)
(15.0,0.8730111477474728)
(16.0,0.8812234204583064)
(17.0,0.8883747319653882)
(18.0,0.8946318382768017)
(19.0,0.9001300642713606)
(20.0,0.9049801742440416)
(30.0,0.9321953207906863)
(40.0,0.9419305187430177)
(50.0,0.9457660517369039)
(60.0,0.9473349667545592)
(70.0,0.9479861611489138)
(80.0,0.9482579793176549)
(90.0,0.9483716886311376)
(100.0,0.9484192966626703)
(200.0,0.9484536025386061)
(300.0,0.9484536082464727)
(400.0,0.9484536082474225)
(500.0,0.9484536082474226)
(600.0,0.9484536082474226)
(700.0,0.9484536082474226)
(800.0,0.9484536082474226)
(900.0,0.9484536082474226)
(1000.0,0.9484536082474226)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.24656357388316147)
(1.01,0.2485612180381995)
(1.02,0.2505511511611547)
(1.03,0.25253341187912637)
(1.04,0.2545080385823786)
(1.05,0.2564750694260229)
(1.06,0.2584345423316869)
(1.07,0.26038649498917044)
(1.08,0.26233096485808816)
(1.09,0.2642679891695)
(1.1,0.2661976049275277)
(1.2,0.28509427389288805)
(1.3,0.30328916723418514)
(1.4,0.3208157846120187)
(1.5,0.33770568008947593)
(1.6,0.3539885927725142)
(1.7,0.3696925677392276)
(1.8,0.3848440680322745)
(1.9,0.39946807842388793)
(2.0,0.41358820160366555)
(3.0,0.5314409125620466)
(4.0,0.6173570343324424)
(5.0,0.6816673063563277)
(6.0,0.7308661081756095)
(7.0,0.7692037134491198)
(8.0,0.799556147430954)
(9.0,0.8239240246316306)
(10.0,0.8437314626787404)
(11.0,0.8600122176312921)
(12.0,0.8735294698984576)
(13.0,0.8848550916524164)
(14.0,0.8944233554444214)
(15.0,0.9025680662441249)
(16.0,0.9095486839608761)
(17.0,0.9155689831292639)
(18.0,0.9207905636242966)
(19.0,0.9253427533274017)
(20.0,0.9293299474589967)
(30.0,0.9512104295773259)
(40.0,0.9588469234616792)
(50.0,0.9618323282914719)
(60.0,0.9630502069583148)
(70.0,0.9635551946103067)
(80.0,0.9637659037374056)
(90.0,0.9638540365188148)
(100.0,0.9638909340444597)
(200.0,0.9639175213488631)
(300.0,0.9639175257724597)
(400.0,0.9639175257731958)
(500.0,0.9639175257731959)
(600.0,0.9639175257731959)
(700.0,0.9639175257731959)
(800.0,0.9639175257731959)
(900.0,0.9639175257731959)
(1000.0,0.9639175257731959)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.23711340206185563)
(1.01,0.23903635940672802)
(1.02,0.24095186463811127)
(1.03,0.242859953660588)
(1.04,0.24476066217755188)
(1.05,0.24665402569245962)
(1.06,0.24854007951007373)
(1.07,0.2504188587376972)
(1.08,0.25229039828639993)
(1.09,0.25415473287223705)
(1.1,0.25601189701745886)
(1.2,0.2741966229430494)
(1.3,0.2917008855459026)
(1.4,0.3085561903222877)
(1.5,0.32479235031057796)
(1.6,0.34043758691108)
(1.7,0.35551862424300107)
(1.8,0.37006077747573385)
(1.9,0.38408803554083715)
(2.0,0.3976231386025201)
(3.0,0.5101481958762887)
(4.0,0.5914968340333461)
(5.0,0.6518926942137584)
(6.0,0.6977690629728621)
(7.0,0.7333061808756767)
(8.0,0.7613021945555216)
(9.0,0.7836814001120048)
(10.0,0.8017996334669241)
(11.0,0.8166330586784721)
(12.0,0.8288980800992735)
(13.0,0.8391294697693333)
(14.0,0.8477324853399124)
(15.0,0.855018397864007)
(16.0,0.8612291923831581)
(17.0,0.8665550504785738)
(18.0,0.8711469256655552)
(19.0,0.8751257222564265)
(20.0,0.8785890844335135)
(30.0,0.8970841988025081)
(40.0,0.9032434852908771)
(50.0,0.9055945057941198)
(60.0,0.9065437884304349)
(70.0,0.9069357811638837)
(80.0,0.907099077867949)
(90.0,0.9071673366777983)
(100.0,0.9071959068612859)
(200.0,0.907216491420071)
(300.0,0.9072164948447909)
(400.0,0.9072164948453607)
(500.0,0.9072164948453608)
(600.0,0.9072164948453608)
(700.0,0.9072164948453608)
(800.0,0.9072164948453608)
(900.0,0.9072164948453608)
(1000.0,0.9072164948453608)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% birds
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.04773561811505548)
(1.01,0.04818176140307277)
(1.02,0.048627324097319555)
(1.03,0.04907230723462217)
(1.04,0.04951671184940657)
(1.05,0.04996053897370632)
(1.06,0.05040378963716806)
(1.07,0.0508464648670594)
(1.08,0.051288565688275126)
(1.09,0.05173009312334278)
(1.1,0.05217104819243129)
(1.2,0.05654934151760058)
(1.3,0.060871503162103005)
(1.4,0.06513851537790678)
(1.5,0.06935133822489518)
(1.6,0.07351091017849666)
(1.7,0.07761814871815945)
(1.8,0.08167395089733649)
(1.9,0.08567919389562732)
(2.0,0.08963473555369451)
(3.0,0.1266324672726718)
(4.0,0.15947816152709154)
(5.0,0.18877866935797205)
(6.0,0.21503028688892228)
(7.0,0.23864260412515084)
(8.0,0.25995650904908907)
(9.0,0.27925792571845726)
(10.0,0.29678840550705565)
(11.0,0.312753372766548)
(12.0,0.32732860438013184)
(13.0,0.34066536647488443)
(14.0,0.3528945205197986)
(15.0,0.36412983135110455)
(16.0,0.37447065193753365)
(17.0,0.3840041174820967)
(18.0,0.3928069503003056)
(19.0,0.4009469537142881)
(20.0,0.4084842557770458)
(30.0,0.46012459603782646)
(40.0,0.4865081058990643)
(50.0,0.5007568242956025)
(60.0,0.5087026463498537)
(70.0,0.5132166531147349)
(80.0,0.5158085812677513)
(90.0,0.5173059697618477)
(100.0,0.5181740385808834)
(200.0,0.5193744464975277)
(300.0,0.5193798207421602)
(400.0,0.5193798448525857)
(500.0,0.5193798449607528)
(600.0,0.519379844961238)
(700.0,0.5193798449612403)
(800.0,0.5193798449612403)
(900.0,0.5193798449612403)
(1000.0,0.5193798449612403)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.04912280701754425)
(1.01,0.0495797901733654)
(1.02,0.050036139789671225)
(1.03,0.05049185709400879)
(1.04,0.05094694331087507)
(1.05,0.05140139966172734)
(1.06,0.051855227364990576)
(1.07,0.052308427636067654)
(1.08,0.05276100168734762)
(1.09,0.05321295072821318)
(1.1,0.05366427596505174)
(1.2,0.05814348239199411)
(1.3,0.06256161352523158)
(1.4,0.06691982765012083)
(1.5,0.07121925493721902)
(1.6,0.0754609982429938)
(1.7,0.07964613388540825)
(1.8,0.08377571239521453)
(1.9,0.08785075924376386)
(2.0,0.09187227554811143)
(3.0,0.12934739735378517)
(4.0,0.1624136561069926)
(5.0,0.191759944877785)
(6.0,0.21794035591792632)
(7.0,0.24140508715005196)
(8.0,0.26252347723981717)
(9.0,0.2816013146471431)
(10.0,0.29889395524155643)
(11.0,0.3146163511878668)
(12.0,0.3289507874317449)
(13.0,0.3420529039776581)
(14.0,0.3540564262204095)
(15.0,0.3650769136418096)
(16.0,0.3752147564302884)
(17.0,0.38455759103261716)
(18.0,0.3931822629641455)
(19.0,0.4011564339048676)
(20.0,0.408539907014092)
(30.0,0.4591819981761483)
(40.0,0.4851732013072955)
(50.0,0.49928023908442476)
(60.0,0.5071770690595577)
(70.0,0.5116745222619593)
(80.0,0.5142609264530269)
(90.0,0.5157564839577955)
(100.0,0.5166239480848469)
(200.0,0.5178240589050284)
(300.0,0.5178294331452611)
(400.0,0.5178294572556864)
(500.0,0.5178294573638536)
(600.0,0.5178294573643389)
(700.0,0.5178294573643412)
(800.0,0.5178294573643412)
(900.0,0.5178294573643412)
(1000.0,0.5178294573643412)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.04349245206038391)
(1.01,0.04389989662110612)
(1.02,0.04430682668605869)
(1.03,0.044713243085054685)
(1.04,0.04511914664632495)
(1.05,0.04552453819652285)
(1.06,0.04592941856072631)
(1.07,0.046333788562442337)
(1.08,0.046737649023610016)
(1.09,0.04714100076460242)
(1.1,0.04754384460423228)
(1.2,0.05154452745443102)
(1.3,0.055495309394207486)
(1.4,0.059396983982650184)
(1.5,0.06325032987340935)
(1.6,0.06705611112623684)
(1.7,0.0708150775115382)
(1.8,0.07452796480809984)
(1.9,0.07819549509415297)
(2.0,0.08181837703193114)
(3.0,0.11573838932834245)
(4.0,0.1458834414176706)
(5.0,0.17277912624068217)
(6.0,0.196865127265607)
(7.0,0.21851082939195)
(8.0,0.2380278850798181)
(9.0,0.25568035980542647)
(10.0,0.27169294820471773)
(11.0,0.28625764859424974)
(12.0,0.29953920243148313)
(13.0,0.3116795416685726)
(14.0,0.32280143698293345)
(15.0,0.3330115005317568)
(16.0,0.3424026658498505)
(17.0,0.3510562429852421)
(18.0,0.3590436275411936)
(19.0,0.36642772687352465)
(20.0,0.37326415442564553)
(30.0,0.4201431617758209)
(40.0,0.44420100308979354)
(50.0,0.45725732722546325)
(60.0,0.46456454929659213)
(70.0,0.46872544147949774)
(80.0,0.47111798012579637)
(90.0,0.4725013207017611)
(100.0,0.47330365522929324)
(200.0,0.47441361185601194)
(300.0,0.4744185822520136)
(400.0,0.47441860455067303)
(500.0,0.4744186046507119)
(600.0,0.47441860465116076)
(700.0,0.4744186046511627)
(800.0,0.4744186046511627)
(900.0,0.4744186046511627)
(1000.0,0.4744186046511627)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.05875152998776047)
(1.01,0.0592936163496303)
(1.02,0.05983486229375777)
(1.03,0.06037526945870969)
(1.04,0.06091483947931474)
(1.05,0.06145357398667463)
(1.06,0.06199147460817192)
(1.07,0.06252854296748103)
(1.08,0.06306478068457694)
(1.09,0.06360018937574355)
(1.1,0.06413477065358522)
(1.2,0.06943542785896585)
(1.3,0.07465509062402473)
(1.4,0.07979531226358651)
(1.5,0.08485761128107133)
(1.6,0.08984347223816784)
(1.7,0.09475434660098798)
(1.8,0.09959165356337557)
(1.9,0.10435678084802623)
(2.0,0.10905108548605297)
(3.0,0.15237694829743303)
(4.0,0.189912172144524)
(5.0,0.22260923801023605)
(6.0,0.25123956187009366)
(7.0,0.276431590954382)
(8.0,0.2987002651202136)
(9.0,0.3184699149620468)
(10.0,0.336092148557202)
(11.0,0.35185989417888697)
(12.0,0.3660184807069782)
(13.0,0.3787744245593835)
(14.0,0.39030243264115216)
(15.0,0.40075101111432926)
(16.0,0.4102469795146197)
(17.0,0.41889912137854646)
(18.0,0.4268011505676798)
(19.0,0.4340341327961768)
(20.0,0.44066847145079163)
(30.0,0.4845334388138997)
(40.0,0.505936342986632)
(50.0,0.5172416666973235)
(60.0,0.5234762142261393)
(70.0,0.5269974469462769)
(80.0,0.5290129745811867)
(90.0,0.5301753553459054)
(100.0,0.5308485638568381)
(200.0,0.5317787642614837)
(300.0,0.5317829269771466)
(400.0,0.5317829456522738)
(500.0,0.5317829457360564)
(600.0,0.5317829457364325)
(700.0,0.5317829457364341)
(800.0,0.5317829457364341)
(900.0,0.5317829457364341)
(1000.0,0.5317829457364341)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.0540568054565819)
(1.01,0.05456078569226475)
(1.02,0.055064082632930465)
(1.03,0.055566697429261194)
(1.04,0.05606863122965966)
(1.05,0.056569885180255505)
(1.06,0.0570704604249091)
(1.07,0.05757035810521793)
(1.08,0.058069579360521276)
(1.09,0.05856812532790394)
(1.1,0.0590659971422037)
(1.2,0.06400788493247732)
(1.3,0.06888358923579396)
(1.4,0.073694208575486)
(1.5,0.07844082007559272)
(1.6,0.08312447993459618)
(1.7,0.08774622388745769)
(1.8,0.0923070676562705)
(1.9,0.09680800738983848)
(2.0,0.10125002009247902)
(3.0,0.14263122080774307)
(4.0,0.17906715595891282)
(5.0,0.21127589834613078)
(6.0,0.23985526136012109)
(7.0,0.2653052679282631)
(8.0,0.2880460194581156)
(9.0,0.3084319851223676)
(10.0,0.3267634889982415)
(11.0,0.3432959911251794)
(12.0,0.3582476221680118)
(13.0,0.37180532826934054)
(14.0,0.3841299042685379)
(15.0,0.3953601334923534)
(16.0,0.4056162061863747)
(17.0,0.41500255296582905)
(18.0,0.42361020190271864)
(19.0,0.4315187461580867)
(20.0,0.438797992006767)
(30.0,0.48756727845020664)
(40.0,0.511813109280513)
(50.0,0.5247624152726201)
(60.0,0.5319511981736936)
(70.0,0.5360273769683149)
(80.0,0.5383658942564075)
(90.0,0.5397163211808765)
(100.0,0.540499025846)
(200.0,0.5415812071504199)
(300.0,0.5415860516691077)
(400.0,0.5415860734030222)
(500.0,0.5415860735005278)
(600.0,0.5415860735009652)
(700.0,0.5415860735009672)
(800.0,0.5415860735009672)
(900.0,0.5415860735009672)
(1000.0,0.5415860735009672)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.057037943696450814)
(1.01,0.057564053518708205)
(1.02,0.05808934785294083)
(1.03,0.05861382838196336)
(1.04,0.059137496784375305)
(1.05,0.059660354734574615)
(1.06,0.06018240390276826)
(1.07,0.060703645954985626)
(1.08,0.06122408255308977)
(1.09,0.06174371535478835)
(1.1,0.06226254601364754)
(1.2,0.06740709559223922)
(1.3,0.07247321950217807)
(1.4,0.07746250477888741)
(1.5,0.08237649954766174)
(1.6,0.08721671411322725)
(1.7,0.09198462201563061)
(1.8,0.09668166105357784)
(1.9,0.1013092342763085)
(2.0,0.1058687109450493)
(3.0,0.14799702987417654)
(4.0,0.18460352728316826)
(5.0,0.21662265128840108)
(6.0,0.24480028158637474)
(7.0,0.26973666540921404)
(8.0,0.29191867154162116)
(9.0,0.3117442095207965)
(10.0,0.32954085895952046)
(11.0,0.34558018831193854)
(12.0,0.36008884089254245)
(13.0,0.3732571790094427)
(14.0,0.3852460706002978)
(15.0,0.39619225318365714)
(16.0,0.4062126008495952)
(17.0,0.41540753992121937)
(18.0,0.42386379972816934)
(19.0,0.4316566409066271)
(20.0,0.4388516706849604)
(30.0,0.4877903022024917)
(40.0,0.5127582219487126)
(50.0,0.526315580387933)
(60.0,0.533915416059718)
(70.0,0.5382487404777023)
(80.0,0.5407426688823281)
(90.0,0.5421854285395121)
(100.0,0.5430224988349664)
(200.0,0.5441808352843757)
(300.0,0.544186023132516)
(400.0,0.5441860464067417)
(500.0,0.5441860465111572)
(600.0,0.5441860465116259)
(700.0,0.5441860465116278)
(800.0,0.5441860465116278)
(900.0,0.5441860465116278)
(1000.0,0.5441860465116278)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.06397388820889469)
(1.01,0.0645578261199986)
(1.02,0.06514074663448827)
(1.03,0.06572265213805711)
(1.04,0.06630354500952902)
(1.05,0.06688342762088285)
(1.06,0.06746230233727377)
(1.07,0.06804017151705738)
(1.08,0.06861703751181175)
(1.09,0.06919290266635895)
(1.1,0.06976776931878945)
(1.2,0.07546202783733076)
(1.3,0.08105895890589769)
(1.4,0.08656079296064775)
(1.5,0.09196969783973943)
(1.6,0.09728778081408931)
(1.7,0.10251709054468448)
(1.8,0.10765961896933672)
(1.9,0.11271730312164796)
(2.0,0.11769202688483757)
(3.0,0.1632561078015531)
(4.0,0.20225988196468245)
(5.0,0.2359269820556794)
(6.0,0.26520798743367713)
(7.0,0.2908496137231625)
(8.0,0.3134446166483941)
(9.0,0.3334682001617564)
(10.0,0.3513048743667269)
(11.0,0.36726848094104897)
(12.0,0.38161727806099194)
(13.0,0.3945654158172948)
(14.0,0.4062917480605685)
(15.0,0.41694665967841193)
(16.0,0.42665740143412656)
(17.0,0.4355322924160403)
(18.0,0.4436640559169774)
(19.0,0.45113248672481915)
(20.0,0.45800659853328585)
(30.0,0.5042420972730821)
(40.0,0.5275170686669413)
(50.0,0.5400835998815096)
(60.0,0.5471100459253878)
(70.0,0.5511115139947199)
(80.0,0.5534130106115601)
(90.0,0.5547440044232563)
(100.0,0.5555160897862097)
(200.0,0.5565843417227159)
(300.0,0.5565891257276406)
(400.0,0.5565891471901003)
(500.0,0.5565891472863879)
(600.0,0.5565891472868197)
(700.0,0.5565891472868217)
(800.0,0.5565891472868217)
(900.0,0.5565891472868217)
(1000.0,0.5565891472868217)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.07148102815177518)
(1.01,0.07213061269961199)
(1.02,0.07277901281142407)
(1.03,0.073426231394058)
(1.04,0.07407227134554181)
(1.05,0.074717135555118)
(1.06,0.07536082690327262)
(1.07,0.07600334826176793)
(1.08,0.07664470249367254)
(1.09,0.07728489245339099)
(1.1,0.07792392098669634)
(1.2,0.08425094782542122)
(1.3,0.09046489943383884)
(1.4,0.09656848381003677)
(1.5,0.10256432903831149)
(1.6,0.10845498603316266)
(1.7,0.11424293117788213)
(1.8,0.11993056886213656)
(1.9,0.12552023392275088)
(2.0,0.1310141939917112)
(3.0,0.1811451259082448)
(4.0,0.22377805453427496)
(5.0,0.26035794845600035)
(6.0,0.29199613237392746)
(7.0,0.3195581454875872)
(8.0,0.3437260427080658)
(9.0,0.36504317001043074)
(10.0,0.3839467637116231)
(11.0,0.40079198108243835)
(12.0,0.4158698249015476)
(13.0,0.4294206637541296)
(14.0,0.441644538376247)
(15.0,0.45270909643490204)
(16.0,0.46275575874409514)
(17.0,0.4719045533161184)
(18.0,0.48025793640933445)
(19.0,0.4879038363409452)
(20.0,0.4949180958971845)
(30.0,0.5414269801758361)
(40.0,0.564305610081934)
(50.0,0.5764767254175991)
(60.0,0.5832211954593001)
(70.0,0.5870418252145095)
(80.0,0.5892326038475587)
(90.0,0.5904973535170557)
(100.0,0.5912302820862256)
(200.0,0.5922435060842172)
(300.0,0.5922480415762803)
(400.0,0.5922480619238069)
(500.0,0.5922480620150924)
(600.0,0.5922480620155021)
(700.0,0.592248062015504)
(800.0,0.592248062015504)
(900.0,0.592248062015504)
(1000.0,0.592248062015504)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.07923296613627127)
(1.01,0.07994759715234821)
(1.02,0.0806608225285416)
(1.03,0.08137264586962854)
(1.04,0.082083070769367)
(1.05,0.08279210081053497)
(1.06,0.08349973956496705)
(1.07,0.084205990593593)
(1.08,0.08491085744647507)
(1.09,0.08561434366284404)
(1.1,0.08631645277113838)
(1.2,0.09326257152299214)
(1.3,0.10007478201879609)
(1.4,0.1067564402884678)
(1.5,0.11331080225088619)
(1.6,0.119741027072792)
(1.7,0.12605018040548624)
(1.8,0.13224123750402667)
(1.9,0.13831708623344058)
(2.0,0.1442805299662866)
(3.0,0.19829432500274072)
(4.0,0.2436197822562047)
(5.0,0.28202301312475564)
(6.0,0.31484941049833487)
(7.0,0.34313553304503663)
(8.0,0.3676887834418181)
(9.0,0.38914470519769967)
(10.0,0.4080085941929626)
(11.0,0.424686021118834)
(12.0,0.43950544326756463)
(13.0,0.4527351209953176)
(14.0,0.4645958955411859)
(15.0,0.47527093130881765)
(16.0,0.48491321105477014)
(17.0,0.4936513524586242)
(18.0,0.5015941595570309)
(19.0,0.5088342124258994)
(20.0,0.5154507196414436)
(30.0,0.5586951018492625)
(40.0,0.5795571051989372)
(50.0,0.5905406319041848)
(60.0,0.5965917771322728)
(70.0,0.6000083928322995)
(80.0,0.6019638513360336)
(90.0,0.6030915541066312)
(100.0,0.6037446713547512)
(200.0,0.6046471061358799)
(300.0,0.6046511445913887)
(400.0,0.6046511627090497)
(500.0,0.6046511627903314)
(600.0,0.604651162790696)
(700.0,0.6046511627906977)
(800.0,0.6046511627906977)
(900.0,0.6046511627906977)
(1000.0,0.6046511627906977)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% yeast
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.24658667769962775)
(1.01,0.24857678540254102)
(1.02,0.25055901303913164)
(1.03,0.252533399237614)
(1.04,0.2544999824022977)
(1.05,0.25645880071508786)
(1.06,0.2584098921369727)
(1.07,0.26035329440950034)
(1.08,0.26228904505624523)
(1.09,0.264217181384261)
(1.1,0.2661377404855255)
(1.2,0.2849345933171696)
(1.3,0.303012981479528)
(1.4,0.32040666274792373)
(1.5,0.33714753396439795)
(1.6,0.3532657484987482)
(1.7,0.36878982533080557)
(1.8,0.3837467504241937)
(1.9,0.3981620710020936)
(2.0,0.41205998328168675)
(3.0,0.5270870449959049)
(4.0,0.6095088077871291)
(5.0,0.6701470525498431)
(6.0,0.7158038227120493)
(7.0,0.7508894430002869)
(8.0,0.7783432592149949)
(9.0,0.8001730670125965)
(10.0,0.8177810916096001)
(11.0,0.832166501615219)
(12.0,0.8440543944922406)
(13.0,0.8539798298095608)
(14.0,0.8623437188528237)
(15.0,0.8694507071385527)
(16.0,0.8755353035195113)
(17.0,0.8807801954966693)
(18.0,0.8853292808027268)
(19.0,0.8892970692925334)
(20.0,0.8927755545019216)
(30.0,0.9120728126691527)
(40.0,0.9191456802972923)
(50.0,0.9221451233093146)
(60.0,0.9235015320110362)
(70.0,0.9241328828102857)
(80.0,0.9244305964289209)
(90.0,0.9245718083368163)
(100.0,0.9246389650162403)
(200.0,0.9247000044608388)
(300.0,0.924700041351283)
(400.0,0.9247000413735902)
(500.0,0.9247000413736037)
(600.0,0.9247000413736037)
(700.0,0.9247000413736037)
(800.0,0.9247000413736037)
(900.0,0.9247000413736037)
(1000.0,0.9247000413736037)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.27315444175187675)
(1.01,0.27524672745004264)
(1.02,0.2773288819474095)
(1.03,0.27940096611290943)
(1.04,0.2814630403817857)
(1.05,0.28351516475917554)
(1.06,0.28555739882365794)
(1.07,0.28758980173076887)
(1.08,0.28961243221648325)
(1.09,0.29162534860066286)
(1.1,0.293628608790474)
(1.2,0.31314257117796157)
(1.3,0.33175167405923084)
(1.4,0.3495075168017476)
(1.5,0.3664582436480001)
(1.6,0.3826488088410427)
(1.7,0.39812121874044165)
(1.8,0.41291475316930243)
(1.9,0.4270661679899731)
(2.0,0.44060988069203694)
(3.0,0.5488261295415974)
(4.0,0.6218812233800666)
(5.0,0.673048782837667)
(6.0,0.7100277889212666)
(7.0,0.7374811067920172)
(8.0,0.7583406340053441)
(9.0,0.7745114973678505)
(10.0,0.787268183430842)
(11.0,0.7974856953451569)
(12.0,0.8057789080790784)
(13.0,0.8125890643482888)
(14.0,0.818238886998273)
(15.0,0.8229685361553174)
(16.0,0.8269595784625081)
(17.0,0.8303512813288556)
(18.0,0.8332518905100282)
(19.0,0.8357465658412697)
(20.0,0.837903051732825)
(30.0,0.8491194190689552)
(40.0,0.8527126852613361)
(50.0,0.8540961590714362)
(60.0,0.8546880047081947)
(70.0,0.8549558484462743)
(80.0,0.8550804752992157)
(90.0,0.8551392259676891)
(100.0,0.855167088263751)
(200.0,0.8551923719774623)
(300.0,0.8551923872476908)
(400.0,0.8551923872569245)
(500.0,0.85519238725693)
(600.0,0.85519238725693)
(700.0,0.85519238725693)
(800.0,0.85519238725693)
(900.0,0.85519238725693)
(1000.0,0.85519238725693)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.2150986623309439)
(1.01,0.21684440553268478)
(1.02,0.21858342919784007)
(1.03,0.22031576609002745)
(1.04,0.22204144878397172)
(1.05,0.22376050966674102)
(1.06,0.22547298093897308)
(1.07,0.22717889461609428)
(1.08,0.22887828252952866)
(1.09,0.23057117632789786)
(1.1,0.23225760747821458)
(1.2,0.2487732685736501)
(1.3,0.26467597460531966)
(1.4,0.27999437367479113)
(1.5,0.2947555381824336)
(1.6,0.3089850627580505)
(1.7,0.322707155479691)
(1.8,0.33594472287993465)
(1.9,0.3487194491991036)
(2.0,0.3610518703083924)
(3.0,0.46387151046953407)
(4.0,0.5386861220094318)
(5.0,0.5946575023891181)
(6.0,0.6375415633330552)
(7.0,0.6710771158445261)
(8.0,0.6977673228509691)
(9.0,0.7193345413239085)
(10.0,0.7369934494002849)
(11.0,0.751619864541162)
(12.0,0.7638579280153991)
(13.0,0.7741898763077931)
(14.0,0.782982521636505)
(15.0,0.7905188860942675)
(16.0,0.7970201601941673)
(17.0,0.8026612237442589)
(18.0,0.8075817999747577)
(19.0,0.8118945941286184)
(20.0,0.8156913148227565)
(30.0,0.8369850337383606)
(40.0,0.8448468523821941)
(50.0,0.848177475384432)
(60.0,0.8496814337838081)
(70.0,0.8503808476109187)
(80.0,0.850710511584884)
(90.0,0.8508668460223014)
(100.0,0.8509411875748769)
(200.0,0.8510087537609907)
(300.0,0.8510087945950553)
(400.0,0.851008794619747)
(500.0,0.8510087946197619)
(600.0,0.8510087946197619)
(700.0,0.8510087946197619)
(800.0,0.8510087946197619)
(900.0,0.8510087946197619)
(1000.0,0.8510087946197619)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.2764347774691177)
(1.01,0.27855923821173556)
(1.02,0.2806734956909546)
(1.03,0.2827776098752063)
(1.04,0.2848716403215254)
(1.05,0.28695564617875347)
(1.06,0.2890296861907143)
(1.07,0.2910938186993628)
(1.08,0.2931481016479058)
(1.09,0.29519259258389596)
(1.1,0.2972273486622998)
(1.2,0.31705179168215586)
(1.3,0.335962818234184)
(1.4,0.3540115583828728)
(1.5,0.37124582481822266)
(1.6,0.38771035555224126)
(1.7,0.40344703696402345)
(1.8,0.41849510892850006)
(1.9,0.43289135359907527)
(2.0,0.44667026926616743)
(3.0,0.5567496872855177)
(4.0,0.6309516127003351)
(5.0,0.6827852474510504)
(6.0,0.7201241764494853)
(7.0,0.7477466627244789)
(8.0,0.7686577080215409)
(9.0,0.7848080355018054)
(10.0,0.7975005082091494)
(11.0,0.8076278894045923)
(12.0,0.8158162860916828)
(13.0,0.8225141350169636)
(14.0,0.8280488240343569)
(15.0,0.8326635664095761)
(16.0,0.8365419328901097)
(17.0,0.8398244967793375)
(18.0,0.8426203347932396)
(19.0,0.8450151084676836)
(20.0,0.8470768323065659)
(30.0,0.8576140942634071)
(40.0,0.8608746293050609)
(50.0,0.8621000913305608)
(60.0,0.8626169891898086)
(70.0,0.8628492120021073)
(80.0,0.8629568851576601)
(90.0,0.8630075608553742)
(100.0,0.8630315757455114)
(200.0,0.8630533587871743)
(300.0,0.8630533719407382)
(400.0,0.8630533719486919)
(500.0,0.8630533719486968)
(600.0,0.8630533719486968)
(700.0,0.8630533719486968)
(800.0,0.8630533719486968)
(900.0,0.8630533719486968)
(1000.0,0.8630533719486968)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.2185519979724594)
(1.01,0.22034866164968767)
(1.02,0.22213879825643876)
(1.03,0.22392243752698218)
(1.04,0.225699609034249)
(1.05,0.22747034219083714)
(1.06,0.22923466625000988)
(1.07,0.23099261030668863)
(1.08,0.23274420329843767)
(1.09,0.23448947400644157)
(1.1,0.2362284510564781)
(1.2,0.25327825883442323)
(1.3,0.2697290715638688)
(1.4,0.285607095860029)
(1.5,0.30093718083475)
(1.6,0.3157428985171917)
(1.7,0.3300466189690121)
(1.8,0.343869580475071)
(1.9,0.3572319551614608)
(2.0,0.37015291036580233)
(3.0,0.478687546658437)
(4.0,0.5585173768272682)
(5.0,0.61861498741214)
(6.0,0.6647780730286638)
(7.0,0.7008650958277184)
(8.0,0.7295116305113813)
(9.0,0.7525600847531151)
(10.0,0.771325430596798)
(11.0,0.7867640112444797)
(12.0,0.7995833724509068)
(13.0,0.8103152691273533)
(14.0,0.8193651416172312)
(15.0,0.8270462422329471)
(16.0,0.8336035595757345)
(17.0,0.8392308453940192)
(18.0,0.8440829046190843)
(19.0,0.8482845848213805)
(20.0,0.8519374344487245)
(30.0,0.8712040480531491)
(40.0,0.8774348287837194)
(50.0,0.8798316610293082)
(60.0,0.8808554203647866)
(70.0,0.8813182827759043)
(80.0,0.8815335455043709)
(90.0,0.8816349994749284)
(100.0,0.8816831085188377)
(200.0,0.8817267625020183)
(300.0,0.8817267888663661)
(400.0,0.8817267888823086)
(500.0,0.8817267888823181)
(600.0,0.8817267888823181)
(700.0,0.8817267888823181)
(800.0,0.8817267888823181)
(900.0,0.8817267888823181)
(1000.0,0.8817267888823181)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.2894379100419648)
(1.01,0.29169574446811114)
(1.02,0.2939433264535104)
(1.03,0.29618071352147624)
(1.04,0.29840796281365395)
(1.05,0.30062513109293504)
(1.06,0.3028322747463482)
(1.07,0.3050294497879254)
(1.08,0.3072167118615432)
(1.09,0.3093941162437385)
(1.1,0.31156171784650255)
(1.2,0.33271040646475897)
(1.3,0.35293661718376806)
(1.4,0.37228965934079133)
(1.5,0.39081575115765393)
(1.6,0.4085582410750248)
(1.7,0.4255578113273295)
(1.8,0.4418526653300847)
(1.9,0.45747870030014337)
(2.0,0.47246966639365734)
(3.0,0.5936035564411946)
(4.0,0.6768872334086421)
(5.0,0.7360358841237787)
(6.0,0.7792353546563668)
(7.0,0.8115642396420341)
(8.0,0.8362806210269907)
(9.0,0.855536821273671)
(10.0,0.8707920419599944)
(11.0,0.8830587535942764)
(12.0,0.8930542601510955)
(13.0,0.9012964364790896)
(14.0,0.9081656584411806)
(15.0,0.9139457361503536)
(16.0,0.918851505258021)
(17.0,0.9230477624973618)
(18.0,0.9266624779221678)
(19.0,0.9297961560000405)
(20.0,0.9325285630216789)
(30.0,0.9474339001117713)
(40.0,0.9527942168200819)
(50.0,0.9550530506001181)
(60.0,0.9560721174430947)
(70.0,0.9565459882358364)
(80.0,0.9567693483236209)
(90.0,0.9568752731307696)
(100.0,0.9569256440252485)
(200.0,0.9569714245289139)
(300.0,0.9569714521967474)
(400.0,0.9569714522134776)
(500.0,0.9569714522134878)
(600.0,0.9569714522134878)
(700.0,0.9569714522134878)
(800.0,0.9569714522134878)
(900.0,0.9569714522134878)
(1000.0,0.9569714522134878)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.3250487617471483)
(1.01,0.32749466520174453)
(1.02,0.3299279807802035)
(1.03,0.3323487880672937)
(1.04,0.3347571660501586)
(1.05,0.33715319312354325)
(1.06,0.3395369470949684)
(1.07,0.341908505189853)
(1.08,0.3442679440565856)
(1.09,0.3466153397715444)
(1.1,0.34895076784406803)
(1.2,0.3716630445623218)
(1.3,0.39325759036686214)
(1.4,0.4138012854971283)
(1.5,0.43335631077594683)
(1.6,0.4519805275495984)
(1.7,0.4697278228004931)
(1.8,0.4866484230085453)
(1.9,0.502789179930612)
(2.0,0.5181938311112613)
(3.0,0.639570625223906)
(4.0,0.7193825963254519)
(5.0,0.7738874457477638)
(6.0,0.8123322254132175)
(7.0,0.8402203773906418)
(8.0,0.8609548461552727)
(9.0,0.8767100170943916)
(10.0,0.8889157265929938)
(11.0,0.8985364501212008)
(12.0,0.9062377836827994)
(13.0,0.9124886516370366)
(14.0,0.9176256986109391)
(15.0,0.9218948095608888)
(16.0,0.9254784511487769)
(17.0,0.928514025749813)
(18.0,0.9311064121350011)
(19.0,0.9333366753927586)
(20.0,0.9352682088532774)
(30.0,0.9455873547708502)
(40.0,0.9492110696815216)
(50.0,0.9507255748500498)
(60.0,0.9514066274313612)
(70.0,0.9517228852373256)
(80.0,0.9518718643059786)
(90.0,0.951942496215746)
(100.0,0.9519760800922987)
(200.0,0.9520066013201998)
(300.0,0.9520066197654221)
(400.0,0.9520066197765756)
(500.0,0.9520066197765823)
(600.0,0.9520066197765824)
(700.0,0.9520066197765824)
(800.0,0.9520066197765824)
(900.0,0.9520066197765824)
(1000.0,0.9520066197765824)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.34458301318044815)
(1.01,0.34712544029879283)
(1.02,0.3496539924876617)
(1.03,0.3521687634089362)
(1.04,0.3546698459644486)
(1.05,0.3571573323032592)
(1.06,0.3596313138288527)
(1.07,0.3620918812062555)
(1.08,0.3645391243690739)
(1.09,0.36697313252645364)
(1.1,0.36939399416996443)
(1.2,0.3928985208277817)
(1.3,0.4151806615969287)
(1.4,0.436318067876976)
(1.5,0.456382544014392)
(1.6,0.4754405593482814)
(1.7,0.4935537089377043)
(1.8,0.5107791287601288)
(1.9,0.5271698704483891)
(2.0,0.5427752400091191)
(3.0,0.6643397532782248)
(4.0,0.7427248326230089)
(5.0,0.7953644889057717)
(6.0,0.8319404440560595)
(7.0,0.8581076713316778)
(8.0,0.877309632575483)
(9.0,0.8917183842157864)
(10.0,0.9027463541007117)
(11.0,0.911336856203266)
(12.0,0.9181350205240899)
(13.0,0.9235915438341186)
(14.0,0.9280274143344432)
(15.0,0.9316752879603707)
(16.0,0.9347065264227268)
(17.0,0.9372492216677407)
(18.0,0.9394004328800226)
(19.0,0.9412346350565668)
(20.0,0.9428096433451018)
(30.0,0.9509598383822406)
(40.0,0.9536869112344155)
(50.0,0.9548007231174135)
(60.0,0.9552963109268975)
(70.0,0.9555253386194277)
(80.0,0.955632991281615)
(90.0,0.9556839798961062)
(100.0,0.9557082130947059)
(200.0,0.9557302307914604)
(300.0,0.9557302440962113)
(400.0,0.9557302441042567)
(500.0,0.9557302441042616)
(600.0,0.9557302441042616)
(700.0,0.9557302441042616)
(800.0,0.9557302441042616)
(900.0,0.9557302441042616)
(1000.0,0.9557302441042616)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.36157574324723696)
(1.01,0.3641854971726094)
(1.02,0.3667800932888345)
(1.03,0.3693596405941129)
(1.04,0.3719242471407029)
(1.05,0.3744740200447443)
(1.06,0.37700906549596014)
(1.07,0.3795294887672385)
(1.08,0.3820353942240973)
(1.09,0.38452688533403)
(1.1,0.38700406467573933)
(1.2,0.41101066059685076)
(1.3,0.4336926542787002)
(1.4,0.455139289507433)
(1.5,0.4754326802110002)
(1.6,0.4946484769567445)
(1.7,0.5128564610028754)
(1.8,0.5301210750116574)
(1.9,0.5465018982203219)
(2.0,0.5620540727668808)
(3.0,0.681625144294966)
(4.0,0.7570468134312398)
(5.0,0.8068290236691132)
(6.0,0.8409570206943416)
(7.0,0.8651200831054672)
(8.0,0.8827102148200283)
(9.0,0.8958294064566513)
(10.0,0.9058245298057471)
(11.0,0.9135842423136341)
(12.0,0.9197102300705159)
(13.0,0.9246193601478366)
(14.0,0.9286064695521504)
(15.0,0.9318840054136602)
(16.0,0.9346076592351131)
(17.0,0.9368933068873432)
(18.0,0.9388284249185649)
(19.0,0.9404799228363178)
(20.0,0.9418996048941561)
(30.0,0.9492873576360866)
(40.0,0.9517831567921976)
(50.0,0.9528063793092543)
(60.0,0.9532622227207642)
(70.0,0.9534729727518495)
(80.0,0.953572050248371)
(90.0,0.953618980483631)
(100.0,0.9536412855203735)
(200.0,0.9536615516683893)
(300.0,0.9536615639148079)
(400.0,0.9536615639222131)
(500.0,0.9536615639222176)
(600.0,0.9536615639222176)
(700.0,0.9536615639222176)
(800.0,0.9536615639222176)
(900.0,0.9536615639222176)
(1000.0,0.9536615639222176)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}

% scene
\begin{my}
\begin{tikzpicture}
\begin{axis}[xmin=1,xmax=1000,xmode=log,ymin=0,ymax=1,legend pos=outer north east,extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}, tick style={grid=major},xlabel=$\alpha$,ylabel=loss ($\ell_{pol}$)]
\addplot[mark=none,draw=color1] coordinates {
(1.0,0.12955269353275173)
(1.01,0.13064088630119522)
(1.02,0.13172556384129588)
(1.03,0.1328067409973885)
(1.04,0.13388443253119087)
(1.05,0.13495865312241326)
(1.06,0.13602941736936)
(1.07,0.1370967397895267)
(1.08,0.13816063482019136)
(1.09,0.1392211168189993)
(1.1,0.1402782000645437)
(1.2,0.15066518699202203)
(1.3,0.1607274395120608)
(1.4,0.17047801696510717)
(1.5,0.17992930215771338)
(1.6,0.18909304640502678)
(1.7,0.19798041075074943)
(1.8,0.20660200376501228)
(1.9,0.21496791627142312)
(2.0,0.22308775331209893)
(3.0,0.2925706658049823)
(4.0,0.3453081162453133)
(5.0,0.38602424812062214)
(6.0,0.4178977421677627)
(7.0,0.44313439219961065)
(8.0,0.46330432212230355)
(9.0,0.4795498234268426)
(10.0,0.49271795728089407)
(11.0,0.5034475505394505)
(12.0,0.5122276365944439)
(13.0,0.5194375404455064)
(14.0,0.5253748995491279)
(15.0,0.5302756001740973)
(16.0,0.5343282002148814)
(17.0,0.5376845297484711)
(18.0,0.5404676000342495)
(19.0,0.5427775881662146)
(20.0,0.5446964253149459)
(30.0,0.5526863452139219)
(40.0,0.5539698023384131)
(50.0,0.554176967200556)
(60.0,0.5542104233905405)
(70.0,0.5542158267157299)
(80.0,0.5542166993822849)
(90.0,0.5542168403227947)
(100.0,0.5542168630854737)
(200.0,0.5542168674698796)
(300.0,0.5542168674698796)
(400.0,0.5542168674698796)
(500.0,0.5542168674698796)
(600.0,0.5542168674698796)
(700.0,0.5542168674698796)
(800.0,0.5542168674698796)
(900.0,0.5542168674698796)
(1000.0,0.5542168674698796)
};
\addlegendentry{BR}
\addplot[mark=none,draw=color2] coordinates {
(1.0,0.13578451737986436)
(1.01,0.13687687502308205)
(1.02,0.1379647634626323)
(1.03,0.13904820293126968)
(1.04,0.1401272135606001)
(1.05,0.14120181538164217)
(1.06,0.14227202832538824)
(1.07,0.14333787222335928)
(1.08,0.14439936680815832)
(1.09,0.1454565317140188)
(1.1,0.1465093864773511)
(1.2,0.15680510541373138)
(1.3,0.16669059426259958)
(1.4,0.17618385725170974)
(1.5,0.18530203176639082)
(1.6,0.19406143443592525)
(1.7,0.20247760449599522)
(1.8,0.21056534460619153)
(1.9,0.2183387592886075)
(2.0,0.22581129114157775)
(3.0,0.2865350290049084)
(4.0,0.3281423907635652)
(5.0,0.35707864450565135)
(6.0,0.3774955701192736)
(7.0,0.39210828015956717)
(8.0,0.40271583289110896)
(9.0,0.4105245068225354)
(10.0,0.41635215974723344)
(11.0,0.4207593398357143)
(12.0,0.4241344479351668)
(13.0,0.42674963699167706)
(14.0,0.4287978402752257)
(15.0,0.43041750213810126)
(16.0,0.43170922404926454)
(17.0,0.43274705467045604)
(18.0,0.4335862072636831)
(19.0,0.43426837855729555)
(20.0,0.4348254470976026)
(30.0,0.4370594084509918)
(40.0,0.4374072974247345)
(50.0,0.4374632596756863)
(60.0,0.4374722940113823)
(70.0,0.43747375303974556)
(80.0,0.4374739886798047)
(90.0,0.4374740267369696)
(100.0,0.43747403288341385)
(200.0,0.4374740340673038)
(300.0,0.4374740340673038)
(400.0,0.4374740340673038)
(500.0,0.4374740340673038)
(600.0,0.4374740340673038)
(700.0,0.4374740340673038)
(800.0,0.4374740340673038)
(900.0,0.4374740340673038)
(1000.0,0.4374740340673038)
};
\addlegendentry{CC}
\addplot[mark=none,draw=color3] coordinates {
(1.0,0.09713155291790315)
(1.01,0.09794512633157372)
(1.02,0.09875597526691239)
(1.03,0.09956411019166092)
(1.04,0.10036954152892154)
(1.05,0.10117227965736524)
(1.06,0.10197233491143752)
(1.07,0.10276971758156322)
(1.08,0.10356443791435291)
(1.09,0.10435650611280448)
(1.1,0.10514593233650622)
(1.2,0.11289709043397865)
(1.3,0.12039491191151303)
(1.4,0.12764887072416078)
(1.5,0.13466804862543474)
(1.6,0.14146115280771146)
(1.7,0.1480365326859038)
(1.8,0.1544021958692022)
(1.9,0.16056582336317982)
(2.0,0.1665347840422022)
(3.0,0.2169414221343004)
(4.0,0.25412591127230083)
(5.0,0.2819648984625903)
(6.0,0.3030983003830296)
(7.0,0.3193487845971407)
(8.0,0.3319919747376482)
(9.0,0.34193283449480644)
(10.0,0.3498221902740471)
(11.0,0.3561345544108241)
(12.0,0.3612206403495791)
(13.0,0.36534315787608707)
(14.0,0.3687014596581658)
(15.0,0.37144868921237034)
(16.0,0.3737038425293174)
(17.0,0.3755603499624662)
(18.0,0.37709225620780695)
(19.0,0.37835872658214004)
(20.0,0.37940737513081924)
(30.0,0.3837437551035459)
(40.0,0.38443646765676515)
(50.0,0.3845482121875707)
(60.0,0.38456625725691707)
(70.0,0.38456917159653986)
(80.0,0.38456964227796847)
(90.0,0.38456971829563535)
(100.0,0.3845697305729126)
(200.0,0.3845697329376859)
(300.0,0.3845697329376859)
(400.0,0.3845697329376859)
(500.0,0.3845697329376859)
(600.0,0.3845697329376859)
(700.0,0.3845697329376859)
(800.0,0.3845697329376859)
(900.0,0.3845697329376859)
(1000.0,0.3845697329376859)
};
\addlegendentry{EPCT}
\addplot[mark=none,draw=color4] coordinates {
(1.0,0.14540922309929377)
(1.01,0.14657842331902943)
(1.02,0.14774281491463068)
(1.03,0.14890241938513946)
(1.04,0.15005725812576026)
(1.05,0.1512073524284023)
(1.06,0.1523527234822175)
(1.07,0.1534933923741358)
(1.08,0.15462938008939842)
(1.09,0.155760707512086)
(1.1,0.15688739542564642)
(1.2,0.1679036030043236)
(1.3,0.17847799404580306)
(1.4,0.18862977090330194)
(1.5,0.19837723784086309)
(1.6,0.2077378462131136)
(1.7,0.21672823720591794)
(1.8,0.22536428227810962)
(1.9,0.23366112143601236)
(2.0,0.24163319946452474)
(3.0,0.3062364400129252)
(4.0,0.35020862504936745)
(5.0,0.3805387578410706)
(6.0,0.4017362375570109)
(7.0,0.41674801946540246)
(8.0,0.427522132761847)
(9.0,0.4353598328954308)
(10.0,0.441138969111238)
(11.0,0.4454574978396857)
(12.0,0.4487267108297174)
(13.0,0.4512323732520318)
(14.0,0.45317515022868754)
(15.0,0.454697537405653)
(16.0,0.45590192582403777)
(17.0,0.4568628018955065)
(18.0,0.45763504337471006)
(19.0,0.4582596015782505)
(20.0,0.45876742385177943)
(30.0,0.460783922787398)
(40.0,0.4610952917335561)
(50.0,0.461145331547967)
(60.0,0.46115340895660273)
(70.0,0.4611547134286112)
(80.0,0.4611549241068298)
(90.0,0.4611549581325159)
(100.0,0.46115496362785363)
(200.0,0.4611549646863316)
(300.0,0.4611549646863316)
(400.0,0.4611549646863316)
(500.0,0.4611549646863316)
(600.0,0.4611549646863316)
(700.0,0.4611549646863316)
(800.0,0.4611549646863316)
(900.0,0.4611549646863316)
(1000.0,0.4611549646863316)
};
\addlegendentry{LP}
\addplot[mark=none,draw=color5] coordinates {
(1.0,0.1280454042081949)
(1.01,0.12909359565579967)
(1.02,0.13013780341460648)
(1.03,0.13117804363575616)
(1.04,0.1322143324015177)
(1.05,0.13324668572559728)
(1.06,0.13427511955344604)
(1.07,0.13529964976256556)
(1.08,0.1363202921628135)
(1.09,0.1373370624967054)
(1.1,0.13834997643971764)
(1.2,0.14827041563974502)
(1.3,0.15782197238570544)
(1.4,0.16701926174349052)
(1.5,0.17587629104611416)
(1.6,0.1844064863894705)
(1.7,0.19262271790834057)
(1.8,0.20053732389247161)
(1.9,0.20816213379940807)
(2.0,0.21550849021779253)
(3.0,0.2758436384889873)
(4.0,0.31789418502112304)
(5.0,0.34751969173400055)
(6.0,0.36863114392924357)
(7.0,0.38385701081462187)
(8.0,0.3949758783062772)
(9.0,0.40319969046568865)
(10.0,0.4093604230274563)
(11.0,0.4140338188016639)
(12.0,0.4176218239942741)
(13.0,0.42040777116365985)
(14.0,0.42259349088269155)
(15.0,0.42432438962533797)
(16.0,0.4257064828022797)
(17.0,0.4268180290529947)
(18.0,0.4277175273352636)
(19.0,0.4284492532882965)
(20.0,0.4290471230621541)
(30.0,0.4314476723986774)
(40.0,0.43182189165942036)
(50.0,0.4318820963707964)
(60.0,0.4318918157135748)
(70.0,0.4318933853713892)
(80.0,0.4318936388786701)
(90.0,0.4318936798214902)
(100.0,0.43189368643398385)
(200.0,0.43189368770764114)
(300.0,0.4318936877076412)
(400.0,0.4318936877076412)
(500.0,0.4318936877076412)
(600.0,0.4318936877076412)
(700.0,0.4318936877076412)
(800.0,0.4318936877076412)
(900.0,0.4318936877076412)
(1000.0,0.4318936877076412)
};
\addlegendentry{PCT}
\addplot[mark=none,draw=color6] coordinates {
(1.0,0.15600332363938518)
(1.01,0.15727744908300326)
(1.02,0.15854682753409263)
(1.03,0.1598114817648038)
(1.04,0.16107143441140592)
(1.05,0.16232670797527446)
(1.06,0.16357732482387163)
(1.07,0.16482330719171678)
(1.08,0.16606467718134987)
(1.09,0.1673014567642841)
(1.1,0.16853366778195325)
(1.2,0.18060922082938394)
(1.3,0.1922510121452452)
(1.4,0.20347887634570067)
(1.5,0.21431153470247874)
(1.6,0.22476666993862549)
(1.7,0.2348609950535521)
(1.8,0.24461031674223588)
(1.9,0.2540295939109259)
(2.0,0.2631329917370631)
(3.0,0.3394324424133315)
(4.0,0.39537107561792506)
(5.0,0.4373562256689593)
(6.0,0.4694784975719536)
(7.0,0.4944440072265791)
(8.0,0.5140989882004882)
(9.0,0.5297375587494563)
(10.0,0.5422887665672338)
(11.0,0.552433834126822)
(12.0,0.5606817034308457)
(13.0,0.5674189346467085)
(14.0,0.5729434182450374)
(15.0,0.5774876300841632)
(16.0,0.5812349864508177)
(17.0,0.584331556891338)
(18.0,0.586894596896367)
(19.0,0.5890188644822714)
(20.0,0.5907813669899585)
(30.0,0.5981019819599269)
(40.0,0.5992755852151689)
(50.0,0.5994649776725831)
(60.0,0.5994955629930291)
(70.0,0.599500502647622)
(80.0,0.5995013004286287)
(90.0,0.5995014292747016)
(100.0,0.5995014500840615)
(200.0,0.5995014540922311)
(300.0,0.5995014540922312)
(400.0,0.5995014540922312)
(500.0,0.5995014540922312)
(600.0,0.5995014540922312)
(700.0,0.5995014540922312)
(800.0,0.5995014540922312)
(900.0,0.5995014540922312)
(1000.0,0.5995014540922312)
};
\addlegendentry{RAkEL-2}
\addplot[mark=none,draw=color7] coordinates {
(1.0,0.16112726769145555)
(1.01,0.16242916831907314)
(1.02,0.1637260181654978)
(1.03,0.16501784344607262)
(1.04,0.16630467020192327)
(1.05,0.16758652430138907)
(1.06,0.16886343144143887)
(1.07,0.1701354171490728)
(1.08,0.17140250678271185)
(1.09,0.17266472553357118)
(1.1,0.17392209842702216)
(1.2,0.1862346948662454)
(1.3,0.19808905231852447)
(1.4,0.20950765905399332)
(1.5,0.2205116113495886)
(1.6,0.23112071809869622)
(1.7,0.24135359608751697)
(1.8,0.25122775690873983)
(1.9,0.26075968636813684)
(2.0,0.26996491713982373)
(3.0,0.34690293742017875)
(4.0,0.4031813717193167)
(5.0,0.4454496893491377)
(6.0,0.47786072094536786)
(7.0,0.5031248506988549)
(8.0,0.5230775682333737)
(9.0,0.5390015729220244)
(10.0,0.5518177599575489)
(11.0,0.562202798073981)
(12.0,0.5706639365684454)
(13.0,0.5775880119154673)
(14.0,0.5832744059235792)
(15.0,0.5879577441093274)
(16.0,0.591823871108037)
(17.0,0.5950213206938281)
(18.0,0.5976697035189749)
(19.0,0.5998659452523694)
(20.0,0.6016889982447585)
(30.0,0.6092685893763244)
(40.0,0.6104846722068218)
(50.0,0.6106809367080104)
(60.0,0.6107126320988309)
(70.0,0.610717751039402)
(80.0,0.6107185777761543)
(90.0,0.6107187112987429)
(100.0,0.610718732863386)
(200.0,0.6107187370170333)
(300.0,0.6107187370170333)
(400.0,0.6107187370170333)
(500.0,0.6107187370170333)
(600.0,0.6107187370170333)
(700.0,0.6107187370170333)
(800.0,0.6107187370170333)
(900.0,0.6107187370170333)
(1000.0,0.6107187370170333)
};
\addlegendentry{RAkEL-3}
\addplot[mark=none,draw=color8] coordinates {
(1.0,0.1665974241794766)
(1.01,0.1679280966362556)
(1.02,0.1692533131099992)
(1.03,0.17057310268908557)
(1.04,0.17188749427360564)
(1.05,0.17319651657676471)
(1.06,0.17450019812627368)
(1.07,0.17579856726572746)
(1.08,0.17709165215597322)
(1.09,0.17837948077646607)
(1.1,0.17966208092661476)
(1.2,0.192206506334014)
(1.3,0.20425737719254436)
(1.4,0.21583972122942544)
(1.5,0.22697703375429418)
(1.6,0.23769138517290994)
(1.7,0.24800352014175717)
(1.8,0.25793294906728725)
(1.9,0.2674980325905474)
(2.0,0.2767160596408623)
(3.0,0.3529751188662696)
(4.0,0.4077965758307816)
(5.0,0.4483983186898295)
(6.0,0.4791893378822512)
(7.0,0.5029840341926809)
(8.0,0.5216497380143851)
(9.0,0.5364680537382173)
(10.0,0.5483449247786027)
(11.0,0.5579373551875638)
(12.0,0.5657324681873238)
(13.0,0.5720983636660485)
(14.0,0.5773177620250836)
(15.0,0.5816108365287915)
(16.0,0.5851510749206813)
(17.0,0.5880765371829488)
(18.0,0.5904980044590051)
(19.0,0.5925049850408718)
(20.0,0.5941702145511136)
(30.0,0.6010872421572151)
(40.0,0.6021962081600492)
(50.0,0.6023751708510872)
(60.0,0.6024040718710352)
(70.0,0.6024087395045558)
(80.0,0.6024094933526903)
(90.0,0.6024096151033599)
(100.0,0.6024096347667727)
(200.0,0.6024096385542167)
(300.0,0.6024096385542168)
(400.0,0.6024096385542168)
(500.0,0.6024096385542168)
(600.0,0.6024096385542168)
(700.0,0.6024096385542168)
(800.0,0.6024096385542168)
(900.0,0.6024096385542168)
(1000.0,0.6024096385542168)
};
\addlegendentry{RAkEL-4}
\addplot[mark=none,draw=color9] coordinates {
(1.0,0.15309513917739928)
(1.01,0.15431861183818715)
(1.02,0.15553703135278216)
(1.03,0.15675042351399182)
(1.04,0.15795881395916964)
(1.05,0.15916222817128448)
(1.06,0.1603606914799831)
(1.07,0.16155422906264347)
(1.08,0.16274286594542112)
(1.09,0.1639266270042855)
(1.1,0.1651055369660511)
(1.2,0.17663316151864258)
(1.3,0.1877018067342271)
(1.4,0.1983338913826006)
(1.5,0.20855054931260705)
(1.6,0.21837171309190423)
(1.7,0.2278161915998005)
(1.8,0.23690174205030587)
(1.9,0.24564513688208212)
(2.0,0.25406222591515476)
(3.0,0.32321815999630704)
(4.0,0.37212291054383567)
(5.0,0.4076534426338816)
(6.0,0.434063797049985)
(7.0,0.4540778010224522)
(8.0,0.46949379153995174)
(9.0,0.48153211314563543)
(10.0,0.4910416115356718)
(11.0,0.4986260774838309)
(12.0,0.5047237915608783)
(13.0,0.50965879952786)
(14.0,0.5136747051146754)
(15.0,0.5169573980346897)
(16.0,0.5196506313544954)
(17.0,0.5218668892724854)
(18.0,0.5236950985057065)
(19.0,0.5252061894933423)
(20.0,0.5264571699442254)
(30.0,0.5316284619535946)
(40.0,0.5324543332302922)
(50.0,0.5325875545935668)
(60.0,0.5326090677877373)
(70.0,0.53261254224015)
(80.0,0.5326131033827698)
(90.0,0.5326131940104213)
(100.0,0.5326132086472929)
(200.0,0.5326132114665559)
(300.0,0.532613211466556)
(400.0,0.532613211466556)
(500.0,0.532613211466556)
(600.0,0.532613211466556)
(700.0,0.532613211466556)
(800.0,0.532613211466556)
(900.0,0.532613211466556)
(1000.0,0.532613211466556)
};
\addlegendentry{RAkEL-5}
\legend{};
\end{axis}
\end{tikzpicture}
\end{my}


